Sensitivity Analysis of Discrepancy Terms introduced in Turbulence Models using Field Inversion

RANS simulations with the Spalart-Allmaras turbulence model are improved for cases with flow separation using the Field Inversion and Machine Learning approach. A compensatory discrepancy term is introduced into the turbulence model and optimized using high-fidelity reference data from experiments. Influences on the optimization results with respect to regularization, grid resolution and areas in which the optimization is active are investigated. Finally, a neural network is trained and used to augment simulations on a test case.

==> figures/application_cl_v_aoa.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend cell align={right},
legend plot pos=right,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha \, [^\circ]\)},
xmajorgrids,
xmin=-2.29871903821714, xmax=21.4827517133723,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle c_l\, [-]\)},
ymajorgrids,
ymin=-0.0934668234515587, ymax=1.57296447147502,
ytick style={color=black}
]
\addplot [only marks, mark=x, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.133266370230574
2.1 0.374036936648379
4.2 0.610638079852547
6.2 0.829036674441379
8.2 1.03690000157752
10.2 1.22843522169155
12.2 1.38932289318005
14.2 1.45756242401616
16.2 1.44366386405543
18.2 1.4707626634863
20.1 1.47882171510987
};
\addlegendentry{SA-neg}
\addplot [only marks, mark=o, draw=black, colormap/viridis]
table{%
x                      y
6.16 0.830812230400002
10.2 1.0312254614679
20.1 0.953775617426945
};
\addlegendentry{Inversion}
\addplot [only marks, mark=triangle*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.13331109768136
2.1 0.375469343414044
4.2 0.613299246397271
6.16 0.828754229735657
8.2 1.03949990474843
10.2 1.13907541463107
12.2 1.06491457489465
14.2 1.11865539845461
16.2 1.13392694957396
18.2 1.06601601074131
20.1 0.963745866347611
};
\addlegendentry{Augmented SA-neg}
\addplot [only marks, mark=diamond, draw=black, colormap/viridis]
table{%
x                      y
-0.958007871453058 0.0221118320266744
0.0354792819890957 0.144611156168334
1.05746895644848 0.264294403892944
2.07925357679982 0.385385689826079
3.04485337154886 0.506476975759214
4.17859753488872 0.630384338109399
4.60622363733252 0.691132060633672
4.87820512785461 0.721281026904169
5.08575121289961 0.747355808543517
5.40745357799794 0.770986079404177
5.58355328652097 0.789727328707459
6.16382793253014 0.823950479609104
7.16144939449314 0.894841292191083
8.20724907859924 0.96980628940421
9.19205465880989 1.01706683112553
10.2338197134754 1.008103624937
11.1813643041468 0.976324984814047
11.1813643041468 0.976324984814047
12.1842070512682 1.01136297264192
13.2181401781962 1.05617900358455
14.2056750665578 1.08469829600259
15.2599000062604 1.10180987145341
16.2074445969318 1.07003123133046
17.2417337205751 1.00077009260094
18.2073154781573 0.956768898584536
19.1902224092194 0.905434172232068
20.1364616786012 0.882618738297638
};
\addlegendentry{Somers \cite{s809}}
\end{axis}

\end{tikzpicture}


==> figures/figure_regions.tex <==
\begin{minipage}[t]{.54\textwidth}
	\raisebox{.07\textwidth}{
		\begin{tikzpicture}
			\pgfplotscolorbardrawstandalone[ 
			colormap name=pv-rainbow,
			colorbar sampled,
			samples=32,
			point meta min=0.,
			point meta max=1.5,
			colorbar style={
				width=.7em,
				height=9em,,
				ytick={0.0, 0.5, 1.0, 1.5},
				ylabel=$\beta$,
				y label style={at={(axis description cs:0.,1.1)},anchor=west, rotate=-90}
			},
			]
		\end{tikzpicture}%
	}%
	\raisebox{.12\textwidth}{
		\def\svgwidth{.8\textwidth}
		\input{figures/s809_regions_total.pdf_tex}
	}
\end{minipage}%
\hfill
\begin{minipage}[t]{.45\textwidth}
	\def\figwidth {\textwidth}
	\def\figheight {.9\textwidth}
	\input{figures/s809_regions_results.tikz}
\end{minipage}%

==> figures/s809_augmented_cp.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend cell align={right},
legend plot pos=right,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/c\)},
xmajorgrids,
xmin=-0.0499172224036678, xmax=1.04860210038326,
xtick style={color=black},
xtick={0.0, 0.25, 0.5, 0.75, 1.},
y dir=reverse,
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.1,.5)},rotate=-90},
ylabel={\(\displaystyle c_p\)},
ymajorgrids,
ymin=-3.5, ymax=1.45678703943916,
ytick style={color=black},
ytick={1., 0.0, -1., -2., -3}
]
\addplot [semithick, black]
table {%
2.5540991152953e-05 -7.71266483492548
2.5540991152953e-05 -7.71266483492548
9.08597057497544e-05 -7.57445662809273
9.08597057497544e-05 -7.57445662809273
0.000197592664550988 -7.4396904113273
0.000197592664550988 -7.4396904113273
0.000346489439149218 -7.30494510734887
0.000346489439149218 -7.30494510734887
0.000538336569022487 -7.17950040722326
0.000538336569022487 -7.17950040722326
0.000773317710730661 -7.06260850616099
0.000773317710730661 -7.06260850616099
0.00105219334554523 -6.95387690046883
0.00105219334554523 -6.95387690046883
0.00137686337210827 -6.83867353297821
0.00137686337210827 -6.83867353297821
0.00174892508304114 -6.7074612446499
0.00174892508304114 -6.7074612446499
0.00216954158526705 -6.55941950092896
0.00216954158526705 -6.55941950092896
0.00263939134559525 -6.39568162795656
0.00263939134559525 -6.39568162795656
0.00315861699588154 -6.21932309068624
0.00315861699588154 -6.21932309068624
0.00372677346587208 -6.03469672645899
0.00372677346587208 -6.03469672645899
0.00434277551076551 -5.84698039538026
0.00434277551076551 -5.84698039538026
0.00500484469934655 -5.66174418993072
0.00500484469934655 -5.66174418993072
0.00571045592746766 -5.48440499071571
0.00571045592746766 -5.48440499071571
0.00645642719341865 -5.32535065184052
0.00645642719341865 -5.32535065184052
0.00724130139559236 -5.1883852548367
0.00724130139559236 -5.1883852548367
0.008065383683102 -5.06344443196284
0.008065383683102 -5.06344443196284
0.00892890952186277 -4.94371300554733
0.00892890952186277 -4.94371300554733
0.0098319741186293 -4.82771649041908
0.0098319741186293 -4.82771649041908
0.0107745229349273 -4.71417219410936
0.0107745229349273 -4.71417219410936
0.0117563421965318 -4.60270807499687
0.0117563421965318 -4.60270807499687
0.0127770494074732 -4.49346398280954
0.0127770494074732 -4.49346398280954
0.013836083877385 -4.38704180125709
0.013836083877385 -4.38704180125709
0.0149326972708344 -4.28433613204347
0.0149326972708344 -4.28433613204347
0.0160659441871091 -4.18629021412954
0.0160659441871091 -4.18629021412954
0.0172347147348382 -4.09562444240993
0.0172347147348382 -4.09562444240993
0.018438450369273 -4.01378630389691
0.018438450369273 -4.01378630389691
0.0196771331668757 -3.93789734141516
0.0196771331668757 -3.93789734141516
0.0209507097342633 -3.86569492249232
0.0209507097342633 -3.86569492249232
0.0222590689101875 -3.79657018968701
0.0222590689101875 -3.79657018968701
0.023602039200091 -3.72990801810688
0.023602039200091 -3.72990801810688
0.0249793862341029 -3.66535647758626
0.0249793862341029 -3.66535647758626
0.0263908102503471 -3.60270084359614
0.0263908102503471 -3.60270084359614
0.0278359436053731 -3.54186267216372
0.0278359436053731 -3.54186267216372
0.0293143483134934 -3.48286016072078
0.0293143483134934 -3.48286016072078
0.0308255136167589 -3.42574013941702
0.0308255136167589 -3.42574013941702
0.0323688557900089 -3.37082034358482
0.0323688557900089 -3.37082034358482
0.0339439120521015 -3.3185470520728
0.0339439120521015 -3.3185470520728
0.0355505158644224 -3.26843516537017
0.0355505158644224 -3.26843516537017
0.0371885064582552 -3.21982169220063
0.0371885064582552 -3.21982169220063
0.0388576938354234 -3.17254799244336
0.0388576938354234 -3.17254799244336
0.0405578578891777 -3.12646486745002
0.0405578578891777 -3.12646486745002
0.0422887475406941 -3.08150442827734
0.0422887475406941 -3.08150442827734
0.0440500798917105 -3.03764557525259
0.0440500798917105 -3.03764557525259
0.0458415393937831 -2.99492194667504
0.0458415393937831 -2.99492194667504
0.0476627770346672 -2.9534111232227
0.0476627770346672 -2.9534111232227
0.049513409542277 -2.91322138990285
0.049513409542277 -2.91322138990285
0.0513930186067004 -2.87445166432573
0.0513930186067004 -2.87445166432573
0.0533011769221874 -2.83754863997164
0.0533011769221874 -2.83754863997164
0.0552376387525645 -2.80257708929951
0.0552376387525645 -2.80257708929951
0.0572022431231204 -2.76899766886726
0.0572022431231204 -2.76899766886726
0.0591948167187933 -2.73654024612664
0.0591948167187933 -2.73654024612664
0.0612151730048269 -2.70507807571227
0.0612151730048269 -2.70507807571227
0.0632631119600137 -2.67449894346816
0.0632631119600137 -2.67449894346816
0.0653384198174624 -2.64472415753611
0.0653384198174624 -2.64472415753611
0.0674408688130209 -2.61569952988307
0.0674408688130209 -2.61569952988307
0.0695702169414722 -2.58739249447504
0.0695702169414722 -2.58739249447504
0.0717262077206092 -2.55978983911103
0.0717262077206092 -2.55978983911103
0.0739085699633092 -2.53288724232925
0.0739085699633092 -2.53288724232925
0.0761170175585087 -2.50669801505074
0.0761170175585087 -2.50669801505074
0.0783512737802011 -2.48132394458752
0.0783512737802011 -2.48132394458752
0.0806111379525936 -2.45671479816261
0.0806111379525936 -2.45671479816261
0.0828964210565327 -2.43271054511567
0.0828964210565327 -2.43271054511567
0.0852069261493234 -2.40925796877327
0.0852069261493234 -2.40925796877327
0.0875424482604019 -2.38631499562833
0.0875424482604019 -2.38631499562833
0.0899027742914425 -2.36385355077781
0.0899027742914425 -2.36385355077781
0.0922876829209287 -2.34185540124583
0.0922876829209287 -2.34185540124583
0.0946969445132411 -2.32031324031218
0.0946969445132411 -2.32031324031218
0.0971303210322775 -2.29922927111608
0.0971303210322775 -2.29922927111608
0.0995875659596486 -2.27861580593385
0.0995875659596486 -2.27861580593385
0.102068424217473 -2.25848536962197
0.102068424217473 -2.25848536962197
0.104572632126084 -2.2388669619779
0.104572632126084 -2.2388669619779
0.107099939815696 -2.21985191165682
0.107099939815696 -2.21985191165682
0.109650152736985 -2.20139521893885
0.109650152736985 -2.20139521893885
0.112223082451943 -2.18337364953231
0.112223082451943 -2.18337364953231
0.114818536162569 -2.16575132941642
0.114818536162569 -2.16575132941642
0.117436316678552 -2.14849366839525
0.117436316678552 -2.14849366839525
0.120076222387274 -2.13157618477506
0.120076222387274 -2.13157618477506
0.122738047226157 -2.11497943360698
0.122738047226157 -2.11497943360698
0.125421580657335 -2.09869035961482
0.125421580657335 -2.09869035961482
0.12812660764468 -2.08270065024247
0.12812660764468 -2.08270065024247
0.130852908633166 -2.06700722639995
0.130852908633166 -2.06700722639995
0.133600259530594 -2.05160865135317
0.133600259530594 -2.05160865135317
0.136368431694138 -2.03650801779369
0.136368431694138 -2.03650801779369
0.13915720108246 -2.02173600594443
0.13915720108246 -2.02173600594443
0.141966369532343 -2.00727577864489
0.141966369532343 -2.00727577864489
0.144795741961939 -1.99307716387177
0.144795741961939 -1.99307716387177
0.147645120428424 -1.97912376588613
0.147645120428424 -1.97912376588613
0.150514304121294 -1.96540125274268
0.150514304121294 -1.96540125274268
0.153403089357086 -1.95189961465922
0.153403089357086 -1.95189961465922
0.156311269575538 -1.9386115995389
0.156311269575538 -1.9386115995389
0.159238635337179 -1.92553319797869
0.159238635337179 -1.92553319797869
0.162184974322341 -1.91266324904956
0.162184974322341 -1.91266324904956
0.165150071331601 -1.90000362073376
0.165150071331601 -1.90000362073376
0.168133708287641 -1.88755809399324
0.168133708287641 -1.88755809399324
0.171135664238516 -1.87532890971636
0.171135664238516 -1.87532890971636
0.174155719568719 -1.86334516119246
0.174155719568719 -1.86334516119246
0.17719367420916 -1.85160358514597
0.17719367420916 -1.85160358514597
0.180249333411731 -1.84006194035255
0.180249333411731 -1.84006194035255
0.183322500636252 -1.82870333512897
0.183322500636252 -1.82870333512897
0.186412977549737 -1.81751610077216
0.186412977549737 -1.81751610077216
0.189520564030625 -1.80649066329749
0.189520564030625 -1.80649066329749
0.192645058173824 -1.79561950412545
0.192645058173824 -1.79561950412545
0.195786256296608 -1.7848971702829
0.195786256296608 -1.7848971702829
0.198943952945316 -1.77431991775556
0.198943952945316 -1.77431991775556
0.202117940902885 -1.76388572963566
0.202117940902885 -1.76388572963566
0.205308011197191 -1.75359435475502
0.205308011197191 -1.75359435475502
0.208513953110203 -1.7434439815118
0.208513953110203 -1.7434439815118
0.211735555080796 -1.73344412923774
0.211735555080796 -1.73344412923774
0.214972614177605 -1.72359803365448
0.214972614177605 -1.72359803365448
0.218224932695493 -1.71388759037894
0.218224932695493 -1.71388759037894
0.221492311787461 -1.70430105974065
0.221492311787461 -1.70430105974065
0.224774551365934 -1.69483344104962
0.224774551365934 -1.69483344104962
0.228071450111004 -1.6854800145735
0.228071450111004 -1.6854800145735
0.231382805479213 -1.67623770861238
0.231382805479213 -1.67623770861238
0.234708413712865 -1.66710469311742
0.234708413712865 -1.66710469311742
0.238048069849883 -1.65808047739721
0.238048069849883 -1.65808047739721
0.241401567734168 -1.64916586117392
0.241401567734168 -1.64916586117392
0.244768700026497 -1.64036344006443
0.244768700026497 -1.64036344006443
0.248149258215923 -1.63167379851104
0.248149258215923 -1.63167379851104
0.251543032750729 -1.62310564046881
0.251543032750729 -1.62310564046881
0.254949818139835 -1.61467227042094
0.254949818139835 -1.61467227042094
0.258369415004218 -1.60635702386418
0.258369415004218 -1.60635702386418
0.261801623610383 -1.59813836524002
0.261801623610383 -1.59813836524002
0.265246243374453 -1.59000963299949
0.265246243374453 -1.59000963299949
0.268703072871657 -1.58196286132355
0.268703072871657 -1.58196286132355
0.272171909846169 -1.5739919979851
0.272171909846169 -1.5739919979851
0.275652551221287 -1.56609164897318
0.275652551221287 -1.56609164897318
0.279144793109946 -1.55825739982074
0.279144793109946 -1.55825739982074
0.282648430825569 -1.5504854750563
0.282648430825569 -1.5504854750563
0.286163258893235 -1.54277280444948
0.286163258893235 -1.54277280444948
0.28968907106119 -1.53511691114185
0.28968907106119 -1.53511691114185
0.293225660313035 -1.52751592340437
0.293225660313035 -1.52751592340437
0.29677282013116 -1.51996849291177
0.29677282013116 -1.51996849291177
0.300330347327414 -1.51247392078486
0.300330347327414 -1.51247392078486
0.303898038886706 -1.50503223059574
0.303898038886706 -1.50503223059574
0.307475691173059 -1.49764405441131
0.307475691173059 -1.49764405441131
0.311063099940394 -1.49031082170608
0.311063099940394 -1.49031082170608
0.314660060343543 -1.48303479648222
0.314660060343543 -1.48303479648222
0.318266366949516 -1.47581938887014
0.318266366949516 -1.47581938887014
0.321881813748986 -1.46866915115657
0.321881813748986 -1.46866915115657
0.325506194168014 -1.46159031964689
0.325506194168014 -1.46159031964689
0.329139301079994 -1.45459058054062
0.329139301079994 -1.45459058054062
0.332780926817821 -1.44768036920866
0.332780926817821 -1.44768036920866
0.336430863186274 -1.44086161727589
0.336430863186274 -1.44086161727589
0.340088901019498 -1.43417241677153
0.340088901019498 -1.43417241677153
0.343754826967316 -1.42762066539269
0.343754826967316 -1.42762066539269
0.347428425362373 -1.42114920620045
0.347428425362373 -1.42114920620045
0.351109479982409 -1.41472688701698
0.351109479982409 -1.41472688701698
0.35479777407769 -1.40833503971197
0.35479777407769 -1.40833503971197
0.358493090387255 -1.40195441145477
0.358493090387255 -1.40195441145477
0.362195211155384 -1.39556723439078
0.362195211155384 -1.39556723439078
0.365903918148276 -1.38915647531398
0.365903918148276 -1.38915647531398
0.369618992670922 -1.38270508389658
0.369618992670922 -1.38270508389658
0.373340215584183 -1.37619627743316
0.373340215584183 -1.37619627743316
0.377067367322049 -1.36961085632376
0.377067367322049 -1.36961085632376
0.380800227909091 -1.36294128190007
0.380800227909091 -1.36294128190007
0.384538577423032 -1.35615176290214
0.384538577423032 -1.35615176290214
0.388282205138335 -1.34921047992019
0.388282205138335 -1.34921047992019
0.392030909271122 -1.34217314910496
0.392030909271122 -1.34217314910496
0.395784488219473 -1.33509568934533
0.395784488219473 -1.33509568934533
0.399542740201724 -1.32800378225117
0.399542740201724 -1.32800378225117
0.403305463265733 -1.32093107597228
0.403305463265733 -1.32093107597228
0.40707245529821 -1.31391222858032
0.40707245529821 -1.31391222858032
0.410843514034126 -1.30698706471423
0.410843514034126 -1.30698706471423
0.414618437066185 -1.30020198758074
0.414618437066185 -1.30020198758074
0.418397021854361 -1.29360975226985
0.418397021854361 -1.29360975226985
0.422179065735498 -1.28728391843204
0.422179065735498 -1.28728391843204
0.425964365932965 -1.28124729732084
0.425964365932965 -1.28124729732084
0.429752718246285 -1.27563409036711
0.429752718246285 -1.27563409036711
0.433543843093778 -1.27071187241685
0.433543843093778 -1.27071187241685
0.43733734591704 -1.26617740368359
0.43733734591704 -1.26617740368359
0.441132821703842 -1.26157501783326
0.441132821703842 -1.26157501783326
0.44492986465634 -1.25673798775412
0.44492986465634 -1.25673798775412
0.448728068296567 -1.25145386550721
0.448728068296567 -1.25145386550721
0.452527025572303 -1.24553047527422
0.452527025572303 -1.24553047527422
0.456326328963297 -1.23876846056576
0.456326328963297 -1.23876846056576
0.460125570587791 -1.23096815040412
0.460125570587791 -1.23096815040412
0.463924342309323 -1.22192521314934
0.463924342309323 -1.22192521314934
0.467722235843761 -1.21141585186525
0.467722235843761 -1.21141585186525
0.471518842866546 -1.19929341136136
0.471518842866546 -1.19929341136136
0.475313755779786 -1.18530665737464
0.475313755779786 -1.18530665737464
0.479106626577005 -1.1689453139067
0.479106626577005 -1.1689453139067
0.482897213384112 -1.1505746567804
0.482897213384112 -1.1505746567804
0.486685285728393 -1.13086196590221
0.486685285728393 -1.13086196590221
0.490470613658592 -1.10997809379606
0.490470613658592 -1.10997809379606
0.494252967768134 -1.08814720525316
0.494252967768134 -1.08814720525316
0.498032119218294 -1.06554187953578
0.498032119218294 -1.06554187953578
0.501807839761295 -1.04232464551557
0.501807839761295 -1.04232464551557
0.505579901763328 -1.01863416247109
0.505579901763328 -1.01863416247109
0.509348078227498 -0.994598034770184
0.509348078227498 -0.994598034770184
0.513112142816663 -0.970327757050193
0.513112142816663 -0.970327757050193
0.516871869876193 -0.945932977745891
0.516871869876193 -0.945932977745891
0.520627034962177 -0.921510017361642
0.520627034962177 -0.921510017361642
0.524377507192109 -0.897099805421218
0.524377507192109 -0.897099805421218
0.528123356582903 -0.872826130423673
0.528123356582903 -0.872826130423673
0.531864679188613 -0.848848562955909
0.531864679188613 -0.848848562955909
0.535601570805389 -0.825253966158068
0.535601570805389 -0.825253966158068
0.539334126842132 -0.802127242314035
0.539334126842132 -0.802127242314035
0.54306244219151 -0.779538647555263
0.54306244219151 -0.779538647555263
0.546786611101369 -0.757550121864768
0.546786611101369 -0.757550121864768
0.550506727046585 -0.73621337763958
0.550506727046585 -0.73621337763958
0.554222882601389 -0.715572906575519
0.554222882601389 -0.715572906575519
0.55793516931223 -0.695661885657062
0.55793516931223 -0.695661885657062
0.561643677571193 -0.676516156495697
0.561643677571193 -0.676516156495697
0.565348496490036 -0.658125948186832
0.565348496490036 -0.658125948186832
0.569049712129667 -0.640508029225883
0.569049712129667 -0.640508029225883
0.57274730771388 -0.623799171356465
0.57274730771388 -0.623799171356465
0.576441107070007 -0.607882987108153
0.576441107070007 -0.607882987108153
0.58013092019241 -0.592571826396318
0.58013092019241 -0.592571826396318
0.583816557126054 -0.577833689500976
0.583816557126054 -0.577833689500976
0.587497827971689 -0.563609253397522
0.587497827971689 -0.563609253397522
0.591174542890989 -0.549858566822547
0.591174542890989 -0.549858566822547
0.594846512111673 -0.536542120664087
0.594846512111673 -0.536542120664087
0.598513545932564 -0.523628100110418
0.598513545932564 -0.523628100110418
0.60217545472863 -0.511087236873732
0.60217545472863 -0.511087236873732
0.605832048955973 -0.498894302122894
0.605832048955973 -0.498894302122894
0.609483139156778 -0.487027174594907
0.609483139156778 -0.487027174594907
0.613128535964214 -0.475464653814412
0.613128535964214 -0.475464653814412
0.616768050107296 -0.464195381846008
0.616768050107296 -0.464195381846008
0.620401495439489 -0.453194059087487
0.620401495439489 -0.453194059087487
0.624028705207337 -0.442442569775072
0.624028705207337 -0.442442569775072
0.627649520130368 -0.431945117055751
0.627649520130368 -0.431945117055751
0.631263780733663 -0.421695246127737
0.631263780733663 -0.421695246127737
0.634871327320662 -0.41168595556735
0.634871327320662 -0.41168595556735
0.638471999964714 -0.401910680709351
0.638471999964714 -0.401910680709351
0.642065638500725 -0.392363310140698
0.642065638500725 -0.392363310140698
0.645652082516918 -0.383037787729951
0.645652082516918 -0.383037787729951
0.649231171346706 -0.373928459715162
0.649231171346706 -0.373928459715162
0.652802744060689 -0.365029703278753
0.652802744060689 -0.365029703278753
0.65636663945875 -0.356336293679958
0.65636663945875 -0.356336293679958
0.659922696062293 -0.34784280111417
0.659922696062293 -0.34784280111417
0.66347075210659 -0.339544764992824
0.66347075210659 -0.339544764992824
0.667010645533265 -0.331434160916601
0.667010645533265 -0.331434160916601
0.670542210990391 -0.323511295207198
0.670542210990391 -0.323511295207198
0.67406527038442 -0.3157726877459
0.67406527038442 -0.3157726877459
0.677579642288726 -0.30820668877369
0.677579642288726 -0.30820668877369
0.68108514524419 -0.300808161857085
0.68108514524419 -0.300808161857085
0.684581597759897 -0.293571498875338
0.684581597759897 -0.293571498875338
0.688068818313805 -0.286491841477443
0.688068818313805 -0.286491841477443
0.691546625353417 -0.279564372338733
0.691546625353417 -0.279564372338733
0.695014837296461 -0.272784742301302
0.695014837296461 -0.272784742301302
0.698473272531559 -0.266148752050158
0.698473272531559 -0.266148752050158
0.7019217494189 -0.259652503420542
0.7019217494189 -0.259652503420542
0.705360086290913 -0.253292275338435
0.705360086290913 -0.253292275338435
0.708788101452939 -0.247064564680409
0.708788101452939 -0.247064564680409
0.712205613183898 -0.240966029823819
0.712205613183898 -0.240966029823819
0.715612439736961 -0.234993473006135
0.715612439736961 -0.234993473006135
0.719008399308687 -0.229143907846912
0.719008399308687 -0.229143907846912
0.722393309902119 -0.223414473629676
0.722393309902119 -0.223414473629676
0.725766989443739 -0.217802343882594
0.725766989443739 -0.217802343882594
0.729129255842185 -0.21230487345739
0.729129255842185 -0.21230487345739
0.732479926989044 -0.20691950977046
0.732479926989044 -0.20691950977046
0.735818820759594 -0.201643809713389
0.735818820759594 -0.201643809713389
0.739145755013553 -0.196475417822988
0.739145755013553 -0.196475417822988
0.742460547595809 -0.191412047937981
0.742460547595809 -0.191412047937981
0.745763016337157 -0.186451523506572
0.745763016337157 -0.186451523506572
0.749052979055024 -0.181591698297314
0.749052979055024 -0.181591698297314
0.752330253554193 -0.176830556661844
0.752330253554193 -0.176830556661844
0.755594657627519 -0.172165988609141
0.755594657627519 -0.172165988609141
0.75884600905664 -0.167596303624221
0.75884600905664 -0.167596303624221
0.762084125612687 -0.163118909704076
0.762084125612687 -0.163118909704076
0.765308824699221 -0.158732444182773
0.765308824699221 -0.158732444182773
0.768519920093407 -0.154436098744056
0.768519920093407 -0.154436098744056
0.771717223561099 -0.150227088786061
0.771717223561099 -0.150227088786061
0.774900546993619 -0.14610338125295
0.774900546993619 -0.14610338125295
0.778069702437019 -0.142063296248837
0.778069702437019 -0.142063296248837
0.781224502094267 -0.138105134331085
0.781224502094267 -0.138105134331085
0.784364758327347 -0.134227259695078
0.784364758327347 -0.134227259695078
0.787490283659256 -0.130428149727429
0.787490283659256 -0.130428149727429
0.790600890775924 -0.126706252345581
0.790600890775924 -0.126706252345581
0.79369639252804 -0.123060148447191
0.79369639252804 -0.123060148447191
0.796776601932783 -0.119488393006065
0.796776601932783 -0.119488393006065
0.799841332175469 -0.11598965455985
0.799841332175469 -0.11598965455985
0.802890396611093 -0.112562577241713
0.802890396611093 -0.112562577241713
0.805923608765796 -0.109205883660939
0.805923608765796 -0.109205883660939
0.80894078233305 -0.105918263222688
0.80894078233305 -0.105918263222688
0.811941731055493 -0.102698649000318
0.811941731055493 -0.102698649000318
0.814926268727317 -0.0995457620928912
0.814926268727317 -0.0995457620928912
0.817894209321428 -0.0964584165977777
0.817894209321428 -0.0964584165977777
0.820845366996477 -0.0934354716512566
0.820845366996477 -0.0934354716512566
0.823779556097776 -0.0904757977327078
0.823779556097776 -0.0904757977327078
0.826696591158128 -0.0875782530503751
0.826696591158128 -0.0875782530503751
0.829596286898538 -0.0847418113941892
0.829596286898538 -0.0847418113941892
0.832478458228838 -0.081965366722035
0.832478458228838 -0.081965366722035
0.835342920248209 -0.0792478963666441
0.835342920248209 -0.0792478963666441
0.838189488245592 -0.0765883085762642
0.838189488245592 -0.0765883085762642
0.841017977700014 -0.0739856060041185
0.841017977700014 -0.0739856060041185
0.843828204280797 -0.0714389042022796
0.843828204280797 -0.0714389042022796
0.846619983847679 -0.0689467857612084
0.846619983847679 -0.0689467857612084
0.849393132178638 -0.0665064719173047
0.849393132178638 -0.0665064719173047
0.852147449733673 -0.0641217860837738
0.852147449733673 -0.0641217860837738
0.854882714364845 -0.0617910680034615
0.854882714364845 -0.0617910680034615
0.857598703781274 -0.0595111364358271
0.857598703781274 -0.0595111364358271
0.860295197582445 -0.0572820104010528
0.860295197582445 -0.0572820104010528
0.862971977253441 -0.0551027012811099
0.862971977253441 -0.0551027012811099
0.865628826159168 -0.0529726850794379
0.865628826159168 -0.0529726850794379
0.86826552953758 -0.0508913255496798
0.86826552953758 -0.0508913255496798
0.8708818744919 -0.0488580369699993
0.8708818744919 -0.0488580369699993
0.873477649981854 -0.0468724007718833
0.873477649981854 -0.0468724007718833
0.876052646813898 -0.0449338266971561
0.876052646813898 -0.0449338266971561
0.878606657630469 -0.0430419695655525
0.878606657630469 -0.0430419695655525
0.88113947689824 -0.0411963341156372
0.88113947689824 -0.0411963341156372
0.883650900895407 -0.0393965115533642
0.883650900895407 -0.0393965115533642
0.886140727714715 -0.037642401820264
0.886140727714715 -0.037642401820264
0.888608758166665 -0.0359328419092808
0.888608758166665 -0.0359328419092808
0.891054796180451 -0.0342674450927172
0.891054796180451 -0.0342674450927172
0.89347864742941 -0.0326460963642353
0.89347864742941 -0.0326460963642353
0.895880119192983 -0.0310681259704872
0.895880119192983 -0.0310681259704872
0.898259020339371 -0.0295330804404184
0.898259020339371 -0.0295330804404184
0.900615161307335 -0.0280403232509568
0.900615161307335 -0.0280403232509568
0.902948354087122 -0.0265893459858565
0.902948354087122 -0.0265893459858565
0.905258412200545 -0.0251793764500162
0.905258412200545 -0.0251793764500162
0.907545150680221 -0.0238099729480095
0.907545150680221 -0.0238099729480095
0.909808386047966 -0.0224802097110891
0.909808386047966 -0.0224802097110891
0.91204793629237 -0.021189739164762
0.91204793629237 -0.021189739164762
0.914263620845547 -0.0199376248371122
0.914263620845547 -0.0199376248371122
0.916455260559085 -0.0187232731541404
0.916455260559085 -0.0187232731541404
0.918622679025002 -0.0175458803400546
0.918622679025002 -0.0175458803400546
0.920765728277278 -0.0164033485316224
0.920765728277278 -0.0164033485316224
0.92288428483903 -0.0152955853884862
0.92288428483903 -0.0152955853884862
0.924978223968493 -0.0142214061224579
0.924978223968493 -0.0142214061224579
0.927047418674492 -0.0131796552335877
0.927047418674492 -0.0131796552335877
0.929091739747344 -0.0121692771390006
0.929091739747344 -0.0121692771390006
0.931111055790842 -0.0111890072328639
0.931111055790842 -0.0111890072328639
0.933105233255321 -0.010237739490144
0.933105233255321 -0.010237739490144
0.935074136471751 -0.00931418534863163
0.935074136471751 -0.00931418534863163
0.93701762768687 -0.00841724251059756
0.93701762768687 -0.00841724251059756
0.938935567099296 -0.00754557808782926
0.938935567099296 -0.00754557808782926
0.940827812896621 -0.00669817653220495
0.940827812896621 -0.00669817653220495
0.942694221293448 -0.00587376526087599
0.942694221293448 -0.00587376526087599
0.944534646570336 -0.00507040016292251
0.944534646570336 -0.00507040016292251
0.946348943247426 -0.00428664025994444
0.946348943247426 -0.00428664025994444
0.94813698500891 -0.00352178517344053
0.94813698500891 -0.00352178517344053
0.949898653783079 -0.00277451184168712
0.949898653783079 -0.00277451184168712
0.951633826839863 -0.00204279100370273
0.951633826839863 -0.00204279100370273
0.953342376754181 -0.00132542688196275
0.953342376754181 -0.00132542688196275
0.955024171531698 -0.000620905777221863
0.955024171531698 -0.000620905777221863
0.956679074736555 7.24344399698802e-05
0.956679074736555 7.24344399698802e-05
0.958306945621007 0.00075600097531365
0.958306945621007 0.00075600097531365
0.959907639256842 0.00143136554751701
0.959907639256842 0.00143136554751701
0.961481006668517 0.00210008399026407
0.961481006668517 0.00210008399026407
0.963026894967878 0.00276358395859663
0.963026894967878 0.00276358395859663
0.964545147490395 0.00342338152806551
0.964545147490395 0.00342338152806551
0.966035603932786 0.0040807868139568
0.966035603932786 0.0040807868139568
0.967498100491927 0.0047378106594133
0.967498100491927 0.0047378106594133
0.96893247089313 0.00539578346432051
0.96893247089313 0.00539578346432051
0.970338552765987 0.00605530449065179
0.970338552765987 0.00605530449065179
0.971716183190724 0.00671796750600124
0.971716183190724 0.00671796750600124
0.973065194976768 0.00738521006184354
0.973065194976768 0.00738521006184354
0.974385416836119 0.00805817686082883
0.974385416836119 0.00805817686082883
0.975676673585858 0.00873820602555396
0.975676673585858 0.00873820602555396
0.976938786351306 0.00942643899305904
0.976938786351306 0.00942643899305904
0.978171572769663 0.0101243414119624
0.978171572769663 0.0101243414119624
0.979374847193949 0.0108327757392271
0.979374847193949 0.0108327757392271
0.980548420897053 0.0115534562811056
0.980548420897053 0.0115534562811056
0.981692102275695 0.0122866488156959
0.981692102275695 0.0122866488156959
0.982805697054118 0.0130345261047461
0.982805697054118 0.0130345261047461
0.983889008487314 0.0137942794801964
0.983889008487314 0.0137942794801964
0.984941837563554 0.0145774103042586
0.984941837563554 0.0145774103042586
0.985963987538875 0.0153744601850533
0.985963987538875 0.0153744601850533
0.986955293871898 0.0161844284963004
0.986955293871898 0.0161844284963004
0.987915599833477 0.0169957015385691
0.987915599833477 0.0169957015385691
0.988844737515014 0.0178311895246023
0.988844737515014 0.0178311895246023
0.989742528600301 0.0186486868110704
0.989742528600301 0.0186486868110704
0.99060878527017 0.0195072192759684
0.99060878527017 0.0195072192759684
0.991443311095353 0.0202998325408948
0.991443311095353 0.0202998325408948
0.992245901916331 0.0211900391913528
0.992245901916331 0.0211900391913528
0.993016346708979 0.021884603467605
0.993016346708979 0.021884603467605
0.993754428434762 0.022853476048436
0.993754428434762 0.022853476048436
0.994459924874238 0.0232446836940792
0.994459924874238 0.0232446836940792
0.995132609442585 0.0244960916379837
0.995132609442585 0.0244960916379837
0.995772251985857 0.0239056489876877
0.995772251985857 0.0239056489876877
0.996378619222741 0.026607096660041
0.996378619222741 0.026607096660041
0.996951451351245 0.0208580236366527
0.996951451351245 0.0208580236366527
0.997490457224481 0.0442712746950529
0.997490457224481 0.0442712746950529
0.997478334975398 0.0871281852896326
0.997478334975398 0.0871281852896326
0.996936121805689 0.0884940142197151
0.996936121805689 0.0884940142197151
0.99635949578818 0.0983629580826
0.99635949578818 0.0983629580826
0.995748604477053 0.113751950422688
0.995748604477053 0.113751950422688
0.995103604936604 0.126309392533314
0.995103604936604 0.126309392533314
0.99442466435551 0.138113099937768
0.99442466435551 0.138113099937768
0.993711951566385 0.148240088725319
0.993711951566385 0.148240088725319
0.992965637149192 0.157460795877164
0.992965637149192 0.157460795877164
0.992185893746063 0.165697839579648
0.992185893746063 0.165697839579648
0.991372896383954 0.17330975883104
0.991372896383954 0.17330975883104
0.990526822804567 0.180318547899207
0.990526822804567 0.180318547899207
0.989647853801058 0.186882403539844
0.989647853801058 0.186882403539844
0.988736173561003 0.193028297152382
0.988736173561003 0.193028297152382
0.987791970015147 0.198834947197302
0.987791970015147 0.198834947197302
0.986815435191417 0.204338088135041
0.986815435191417 0.204338088135041
0.985806765573752 0.209582105463513
0.985806765573752 0.209582105463513
0.984766162465243 0.214674608289865
0.984766162465243 0.214674608289865
0.983693830569803 0.219674992183101
0.983693830569803 0.219674992183101
0.982589962362151 0.224516216339549
0.982589962362151 0.224516216339549
0.981454742892759 0.229199632852918
0.981454742892759 0.229199632852918
0.980288358104449 0.233730906699187
0.980288358104449 0.233730906699187
0.979090994985424 0.238108645771292
0.979090994985424 0.238108645771292
0.97786284163375 0.242333165796328
0.97786284163375 0.242333165796328
0.976604087322026 0.246405742621628
0.976604087322026 0.246405742621628
0.975314922562184 0.250327542744185
0.975314922562184 0.250327542744185
0.973995539170345 0.254100731379912
0.973995539170345 0.254100731379912
0.97264613033167 0.257727392540216
0.97264613033167 0.257727392540216
0.97126689066515 0.261210094063419
0.97126689066515 0.261210094063419
0.96985801628824 0.264551420582824
0.96985801628824 0.264551420582824
0.968419704881319 0.267754185441734
0.968419704881319 0.267754185441734
0.96695215575189 0.270821291015379
0.96695215575189 0.270821291015379
0.965455569898454 0.273755729068879
0.965455569898454 0.273755729068879
0.963930149337202 0.276560594875892
0.963930149337202 0.276560594875892
0.962376091361253 0.27923916874146
0.962376091361253 0.27923916874146
0.960793590973396 0.281794853958184
0.960793590973396 0.281794853958184
0.959182843878838 0.28423119171715
0.959182843878838 0.28423119171715
0.957544046529068 0.286551900205704
0.957544046529068 0.286551900205704
0.955877396141575 0.288760896855113
0.955877396141575 0.288760896855113
0.954183090719341 0.290862299015141
0.954183090719341 0.290862299015141
0.952461329070076 0.292860497072825
0.952461329070076 0.292860497072825
0.950712310825188 0.294760159665897
0.950712310825188 0.294760159665897
0.948936236458463 0.296566310181268
0.948936236458463 0.296566310181268
0.947133307304441 0.298284427432151
0.947133307304441 0.298284427432151
0.945303725576481 0.299920320288218
0.945303725576481 0.299920320288218
0.943447694384482 0.301481016128718
0.943447694384482 0.301481016128718
0.941565417752263 0.302971475650457
0.941565417752263 0.302971475650457
0.93965710063458 0.304407713248832
0.93965710063458 0.304407713248832
0.937722948865104 0.305811651841165
0.937722948865104 0.305811651841165
0.935763166278885 0.307170169989236
0.935763166278885 0.307170169989236
0.933777953387112 0.308472545918434
0.933777953387112 0.308472545918434
0.931767510836871 0.309723169735797
0.931767510836871 0.309723169735797
0.929732039683895 0.310918751479784
0.929732039683895 0.310918751479784
0.92767174139535 0.312058898488304
0.92767174139535 0.312058898488304
0.925586817852472 0.313142637862608
0.925586817852472 0.313142637862608
0.923477471353046 0.314169742231593
0.923477471353046 0.314169742231593
0.921343904613719 0.315140062104995
0.921343904613719 0.315140062104995
0.919186320772148 0.316053868392904
0.919186320772148 0.316053868392904
0.917004923388992 0.316911535449136
0.917004923388992 0.316911535449136
0.914799916449709 0.317713767551282
0.914799916449709 0.317713767551282
0.912571504366199 0.318461318859534
0.912571504366199 0.318461318859534
0.910319891978244 0.319155354194927
0.910319891978244 0.319155354194927
0.908045284554783 0.319796610606485
0.908045284554783 0.319796610606485
0.905747887794986 0.320389628012238
0.905747887794986 0.320389628012238
0.903427907389178 0.320935440528215
0.903427907389178 0.320935440528215
0.901085546477479 0.321430790794798
0.901085546477479 0.321430790794798
0.898721007212319 0.321876158867664
0.898721007212319 0.321876158867664
0.896334491900469 0.322271622517427
0.896334491900469 0.322271622517427
0.893926203003615 0.322617210512125
0.893926203003615 0.322617210512125
0.891496343135503 0.322913083990763
0.891496343135503 0.322913083990763
0.889045115059035 0.323159540249497
0.889045115059035 0.323159540249497
0.886572721683311 0.323356959614131
0.886572721683311 0.323356959614131
0.884079366060591 0.323505856306028
0.884079366060591 0.323505856306028
0.88156525138322 0.32360684083962
0.88156525138322 0.32360684083962
0.879030580980473 0.323660644935529
0.879030580980473 0.323660644935529
0.876475558315359 0.323668113785322
0.876475558315359 0.323668113785322
0.873900386981336 0.323630261561395
0.873900386981336 0.323630261561395
0.871305270698987 0.323548007845715
0.871305270698987 0.323548007845715
0.868690413312618 0.323423295704434
0.868690413312618 0.323423295704434
0.86605601877998 0.323260814466573
0.86605601877998 0.323260814466573
0.863402289986896 0.323058816956363
0.863402289986896 0.323058816956363
0.860729427320967 0.322814275766842
0.860729427320967 0.322814275766842
0.858037630778444 0.32252814636245
0.858037630778444 0.32252814636245
0.855327100276328 0.322199675980636
0.855327100276328 0.322199675980636
0.852598035648059 0.321828659953338
0.852598035648059 0.321828659953338
0.849850636639242 0.321414813342707
0.849850636639242 0.321414813342707
0.847085102903393 0.320957999580429
0.847085102903393 0.320957999580429
0.844301633997729 0.320458121391872
0.844301633997729 0.320458121391872
0.841500429378983 0.319915197345517
0.841500429378983 0.319915197345517
0.838681688399261 0.319329266373934
0.838681688399261 0.319329266373934
0.835845610301919 0.318700493395076
0.835845610301919 0.318700493395076
0.832992394217483 0.318029035192196
0.832992394217483 0.318029035192196
0.830122239159597 0.317315259584085
0.830122239159597 0.317315259584085
0.827235344021006 0.316559217013092
0.827235344021006 0.316559217013092
0.824331907569565 0.31576263699635
0.824331907569565 0.31576263699635
0.821412128266253 0.314926403375556
0.821412128266253 0.314926403375556
0.818476202137024 0.314048648958723
0.818476202137024 0.314048648958723
0.81552432338416 0.313128828602016
0.81552432338416 0.313128828602016
0.812556685895298 0.312166866004152
0.812556685895298 0.312166866004152
0.809573483271153 0.31116229019463
0.809573483271153 0.31116229019463
0.806574908822308 0.310114797657635
0.806574908822308 0.310114797657635
0.803561155566109 0.309024092369389
0.803561155566109 0.309024092369389
0.800532416223676 0.307889910472227
0.800532416223676 0.307889910472227
0.797488883217013 0.30671203311924
0.797488883217013 0.30671203311924
0.794430748666237 0.305490268014249
0.794430748666237 0.305490268014249
0.791358204386889 0.304224450306581
0.791358204386889 0.304224450306581
0.788271441887384 0.302914450799044
0.788271441887384 0.302914450799044
0.785170652366543 0.301560166076361
0.785170652366543 0.301560166076361
0.782056026711237 0.300161487241324
0.782056026711237 0.300161487241324
0.778927755494141 0.298718516679143
0.778927755494141 0.298718516679143
0.775786028964539 0.297232076431239
0.775786028964539 0.297232076431239
0.772631035644253 0.295701362471875
0.772631035644253 0.295701362471875
0.769462960577602 0.294125196647764
0.769462960577602 0.294125196647764
0.766281987946897 0.292503390348285
0.766281987946897 0.292503390348285
0.763088301478527 0.290835321962961
0.763088301478527 0.290835321962961
0.759882084442722 0.289120467926824
0.759882084442722 0.289120467926824
0.75666351965351 0.287358261431463
0.75666351965351 0.287358261431463
0.753432789468822 0.285548151268054
0.753432789468822 0.285548151268054
0.75019007579078 0.283689570850549
0.75019007579078 0.283689570850549
0.746935560066135 0.281781924079746
0.746935560066135 0.281781924079746
0.743669423286889 0.279824610764669
0.743669423286889 0.279824610764669
0.740391845991066 0.277816980204491
0.740391845991066 0.277816980204491
0.73710300826365 0.275758352832112
0.73710300826365 0.275758352832112
0.733803089737697 0.273647996371925
0.733803089737697 0.273647996371925
0.730492269595575 0.271485151548179
0.730492269595575 0.271485151548179
0.727170726570403 0.269267980332983
0.727170726570403 0.269267980332983
0.723838637422659 0.266996062669904
0.723838637422659 0.266996062669904
0.720496172522364 0.264669973127558
0.720496172522364 0.264669973127558
0.717143500210088 0.262289024033802
0.717143500210088 0.262289024033802
0.71378078820539 0.259852845218234
0.71378078820539 0.259852845218234
0.710408203612286 0.257360981704956
0.710408203612286 0.257360981704956
0.707025912924954 0.254812943881966
0.707025912924954 0.254812943881966
0.703634082033686 0.252208163904731
0.703634082033686 0.252208163904731
0.700232876231059 0.249546011468331
0.700232876231059 0.249546011468331
0.696822460218348 0.246825785437713
0.696822460218348 0.246825785437713
0.693402998112169 0.244046698875661
0.693402998112169 0.244046698875661
0.689974653451328 0.241207879183168
0.689974653451328 0.241207879183168
0.686537589203915 0.238308338731301
0.686537589203915 0.238308338731301
0.683091967774602 0.235347044427562
0.683091967774602 0.235347044427562
0.679637951012162 0.232322614654493
0.679637951012162 0.232322614654493
0.676175700210213 0.229232525759983
0.676175700210213 0.229232525759983
0.672705373643714 0.22607626418084
0.672705373643714 0.22607626418084
0.669227122872556 0.222854019079241
0.669227122872556 0.222854019079241
0.665741097867639 0.219564439970129
0.665741097867639 0.219564439970129
0.662247447944769 0.21620654667306
0.662247447944769 0.21620654667306
0.658746321777452 0.212779113230445
0.658746321777452 0.212779113230445
0.655237867409954 0.209280747097854
0.655237867409954 0.209280747097854
0.651722232270615 0.205709843501703
0.651722232270615 0.205709843501703
0.64819956318541 0.202064487236888
0.64819956318541 0.202064487236888
0.64467000639176 0.198342567567344
0.64467000639176 0.198342567567344
0.64113370755258 0.194541429374854
0.64113370755258 0.194541429374854
0.637590811770564 0.190658307507371
0.637590811770564 0.190658307507371
0.634041463602699 0.186689237662296
0.634041463602699 0.186689237662296
0.630485807075007 0.182631847295913
0.630485807075007 0.182631847295913
0.626923985697494 0.17847102957913
0.626923985697494 0.17847102957913
0.623356140235952 0.17420101232281
0.623356140235952 0.17420101232281
0.619782392421046 0.169834224687574
0.619782392421046 0.169834224687574
0.616202854163071 0.165372564230167
0.616202854163071 0.165372564230167
0.612617636554286 0.160816565181251
0.612617636554286 0.160816565181251
0.609026849961526 0.156168269756745
0.609026849961526 0.156168269756745
0.605430604056099 0.151429115426348
0.605430604056099 0.151429115426348
0.601829007843979 0.146600248677885
0.601829007843979 0.146600248677885
0.598222169696326 0.141682479569376
0.598222169696326 0.141682479569376
0.594610197380298 0.136676250543318
0.594610197380298 0.136676250543318
0.590993198090154 0.131581779454524
0.590993198090154 0.131581779454524
0.587371278478638 0.126398869959513
0.587371278478638 0.126398869959513
0.583744544688623 0.121127190444722
0.583744544688623 0.121127190444722
0.580113102385021 0.115765650039552
0.580113102385021 0.115765650039552
0.576477056786936 0.110317632420642
0.576477056786936 0.110317632420642
0.572836513334584 0.10478031438575
0.572836513334584 0.10478031438575
0.569191580252282 0.0991440209927902
0.569191580252282 0.0991440209927902
0.565542366421941 0.0934027849608387
0.565542366421941 0.0934027849608387
0.561888980438209 0.0875490800237775
0.561888980438209 0.0875490800237775
0.558231530639146 0.0815735136322969
0.558231530639146 0.0815735136322969
0.554570125137353 0.0754653117338894
0.554570125137353 0.0754653117338894
0.550904871851275 0.0692108693077945
0.550904871851275 0.0692108693077945
0.547235878536635 0.0627948319052837
0.547235878536635 0.0627948319052837
0.543563252818015 0.0561962021331995
0.543563252818015 0.0561962021331995
0.539887102220555 0.0493924350446484
0.539887102220555 0.0493924350446484
0.536207534201772 0.0423469083809128
0.536207534201772 0.0423469083809128
0.53252465618348 0.0350412767179556
0.53252465618348 0.0350412767179556
0.528838575583808 0.0272900878797801
0.528838575583808 0.0272900878797801
0.525149384360149 0.0190174358751476
0.525149384360149 0.0190174358751476
0.52145704106027 0.0104077781216841
0.52145704106027 0.0104077781216841
0.517761435850883 0.00153537247852117
0.517761435850883 0.00153537247852117
0.5140624580525 -0.00755477349864301
0.5140624580525 -0.00755477349864301
0.510359996819408 -0.0167955113197861
0.510359996819408 -0.0167955113197861
0.50665394127606 -0.0261214542565748
0.50665394127606 -0.0261214542565748
0.502944180653657 -0.0354660521537019
0.502944180653657 -0.0354660521537019
0.499230604426869 -0.0447603617913834
0.499230604426869 -0.0447603617913834
0.495513102450628 -0.0539326797722411
0.495513102450628 -0.0539326797722411
0.491791565096982 -0.0629021153133933
0.491791565096982 -0.0629021153133933
0.488065883391933 -0.0715958551108826
0.488065883391933 -0.0715958551108826
0.484335949152236 -0.0798630461770676
0.484335949152236 -0.0798630461770676
0.480601658064142 -0.0874895042185837
0.480601658064142 -0.0874895042185837
0.476863060736625 -0.0945091735674427
0.476863060736625 -0.0945091735674427
0.473120435056089 -0.101012428394712
0.473120435056089 -0.101012428394712
0.469374077802155 -0.106972552331243
0.469374077802155 -0.106972552331243
0.465624286473039 -0.112393794776804
0.465624286473039 -0.112393794776804
0.46187135923019 -0.117268308375361
0.46187135923019 -0.117268308375361
0.45811559484294 -0.121585377737194
0.45811559484294 -0.121585377737194
0.454357292633147 -0.125324272555468
0.454357292633147 -0.125324272555468
0.450596752419878 -0.128459882553484
0.450596752419878 -0.128459882553484
0.446834274464132 -0.13095172170766
0.446834274464132 -0.13095172170766
0.443070159413632 -0.132772314178599
0.443070159413632 -0.132772314178599
0.439304708247692 -0.133733986214
0.439304708247692 -0.133733986214
0.435538229250121 -0.133744160630912
0.435538229250121 -0.133744160630912
0.431771097045962 -0.132980237434783
0.431771097045962 -0.132980237434783
0.428003722377192 -0.13153947181047
0.428003722377192 -0.13153947181047
0.424236515932086 -0.129472774410127
0.424236515932086 -0.129472774410127
0.42046988786365 -0.126843574549237
0.42046988786365 -0.126843574549237
0.416704247684118 -0.123707351381595
0.416704247684118 -0.123707351381595
0.412940004159937 -0.120115698885672
0.412940004159937 -0.120115698885672
0.409177565207276 -0.116116784038001
0.409177565207276 -0.116116784038001
0.405417337788097 -0.111759316204456
0.405417337788097 -0.111759316204456
0.401659727806818 -0.10708363758435
0.401659727806818 -0.10708363758435
0.39790514000761 -0.102173068001976
0.39790514000761 -0.102173068001976
0.394153977631547 -0.0971560559530944
0.394153977631547 -0.0971560559530944
0.390406625893004 -0.0919929536255605
0.390406625893004 -0.0919929536255605
0.386663441516771 -0.086591325180899
0.386663441516771 -0.086591325180899
0.382924777521794 -0.0809381288611347
0.382924777521794 -0.0809381288611347
0.379190985662721 -0.0750031161186009
0.379190985662721 -0.0750031161186009
0.375462416352767 -0.0687624352802642
0.375462416352767 -0.0687624352802642
0.371739418587259 -0.062192766266305
0.371739418587259 -0.062192766266305
0.368022339867883 -0.0552713487594098
0.368022339867883 -0.0552713487594098
0.364311526127652 -0.0479747596655589
0.364311526127652 -0.0479747596655589
0.360607321656633 -0.0402780934390469
0.360607321656633 -0.0402780934390469
0.356910069028439 -0.0321447844255918
0.356910069028439 -0.0321447844255918
0.353220109026909 -0.0234226793055514
0.353220109026909 -0.0234226793055514
0.349537769903929 -0.0141288101980854
0.349537769903929 -0.0141288101980854
0.345863340396405 -0.00442623404374652
0.345863340396405 -0.00442623404374652
0.342197099473084 0.00563514233593259
0.342197099473084 0.00563514233593259
0.338539324706187 0.0159978120548576
0.338539324706187 0.0159978120548576
0.334890292227583 0.0266120446995112
0.334890292227583 0.0266120446995112
0.331250276685608 0.0374322470425728
0.331250276685608 0.0374322470425728
0.327619551202511 0.0484174091362556
0.327619551202511 0.0484174091362556
0.32399838733255 0.0595297963423835
0.32399838733255 0.0595297963423835
0.320387055020761 0.0707303633156821
0.320387055020761 0.0707303633156821
0.316785822562412 0.0819909455966883
0.316785822562412 0.0819909455966883
0.313194956563142 0.0932160567211111
0.313194956563142 0.0932160567211111
0.309614721522549 0.104346994089724
0.309614721522549 0.104346994089724
0.306045375668752 0.115455308856134
0.306045375668752 0.115455308856134
0.302487172532494 0.126581912105556
0.302487172532494 0.126581912105556
0.298940363871807 0.137738782231318
0.298940363871807 0.137738782231318
0.295405199692214 0.148944212533562
0.295405199692214 0.148944212533562
0.2918819282145 0.160211417944074
0.2918819282145 0.160211417944074
0.288370795843205 0.17155179391353
0.288370795843205 0.17155179391353
0.284872047135873 0.18297567388267
0.284872047135873 0.18297567388267
0.281385924773055 0.194493224065617
0.281385924773055 0.194493224065617
0.277912669529092 0.206113050582792
0.277912669529092 0.206113050582792
0.274452520243673 0.217856036521294
0.274452520243673 0.217856036521294
0.271005713760514 0.229797636404897
0.271005713760514 0.229797636404897
0.267572460961276 0.241910100933694
0.267572460961276 0.241910100933694
0.264152905376463 0.254105363816156
0.264152905376463 0.254105363816156
0.260747179045793 0.266360630119898
0.260747179045793 0.266360630119898
0.257355413935783 0.278643669508614
0.257355413935783 0.278643669508614
0.253977741951996 0.290929289379095
0.253977741951996 0.290929289379095
0.250614294951164 0.30319421294037
0.250614294951164 0.30319421294037
0.24726520475316 0.315418220243549
0.24726520475316 0.315418220243549
0.243930603152854 0.327582565053878
0.243930603152854 0.327582565053878
0.240610621931804 0.33966847385861
0.240610621931804 0.33966847385861
0.237305392869824 0.351662709736633
0.237305392869824 0.351662709736633
0.234015047756397 0.363527151264087
0.234015047756397 0.363527151264087
0.230739718698176 0.375208716419622
0.230739718698176 0.375208716419622
0.227479552619949 0.386740629370084
0.227479552619949 0.386740629370084
0.224234717415226 0.398167088566183
0.224234717415226 0.398167088566183
0.22100538181043 0.409492478134345
0.22100538181043 0.409492478134345
0.21779171366905 0.420730927967286
0.21779171366905 0.420730927967286
0.214593879991287 0.431890134595182
0.214593879991287 0.431890134595182
0.211412046914005 0.442976730901926
0.211412046914005 0.442976730901926
0.208246379710989 0.453994722217553
0.208246379710989 0.453994722217553
0.205097042793527 0.464946827981086
0.205097042793527 0.464946827981086
0.201964199711296 0.475833529716934
0.201964199711296 0.475833529716934
0.198848013153569 0.486656831852291
0.198848013153569 0.486656831852291
0.195748644950742 0.497404980944622
0.195748644950742 0.497404980944622
0.19266625651575 0.50805728011083
0.19266625651575 0.50805728011083
0.18960103196768 0.518636529292563
0.18960103196768 0.518636529292563
0.186553188727806 0.529169352613617
0.186553188727806 0.529169352613617
0.183522944450062 0.539660802477946
0.183522944450062 0.539660802477946
0.180510514110395 0.550121209788447
0.180510514110395 0.550121209788447
0.177516109998608 0.56055693715321
0.177516109998608 0.56055693715321
0.174539941711482 0.570973607824511
0.174539941711482 0.570973607824511
0.171582216147182 0.58137519238247
0.171582216147182 0.58137519238247
0.168643137500946 0.591764803129597
0.168643137500946 0.591764803129597
0.165722907262068 0.602144626900257
0.165722907262068 0.602144626900257
0.162821724212178 0.612515989687828
0.162821724212178 0.612515989687828
0.159939784424821 0.622880847691576
0.159939784424821 0.622880847691576
0.157077281275219 0.633243485037476
0.157077281275219 0.633243485037476
0.154234407238945 0.64360026183847
0.154234407238945 0.64360026183847
0.151411355990545 0.653945132908142
0.151411355990545 0.653945132908142
0.14860831882816 0.664276073632905
0.14860831882816 0.664276073632905
0.145825484132729 0.674589609043589
0.145825484132729 0.674589609043589
0.143063037375149 0.684882607348923
0.143063037375149 0.684882607348923
0.140321161124875 0.695151835362015
0.140321161124875 0.695151835362015
0.137600035059965 0.705393864985566
0.137600035059965 0.705393864985566
0.134899835978564 0.715605352979162
0.134899835978564 0.715605352979162
0.132220737811832 0.725782595520221
0.132220737811832 0.725782595520221
0.129562911638317 0.735922329847221
0.129562911638317 0.735922329847221
0.126926525699768 0.746019732520991
0.126926525699768 0.746019732520991
0.12431174541839 0.756092926204583
0.12431174541839 0.756092926204583
0.121718721661972 0.766129230633826
0.121718721661972 0.766129230633826
0.119147544383587 0.7760930258675
0.119147544383587 0.7760930258675
0.116598285602265 0.785975118499982
0.116598285602265 0.785975118499982
0.114071018460809 0.795762330194056
0.114071018460809 0.795762330194056
0.111565817242515 0.805443490454527
0.111565817242515 0.805443490454527
0.109082757380357 0.815008483253475
0.109082757380357 0.815008483253475
0.106621915465533 0.824448336837052
0.106621915465533 0.824448336837052
0.104183369255386 0.833754370965334
0.104183369255386 0.833754370965334
0.10176719768069 0.842918644775211
0.10176719768069 0.842918644775211
0.0993734808523222 0.851932748684162
0.0993734808523222 0.851932748684162
0.0970023000673063 0.860791328926405
0.0970023000673063 0.860791328926405
0.094653737814252 0.869477321161018
0.094653737814252 0.869477321161018
0.0923278793413425 0.877976829022956
0.0923278793413425 0.877976829022956
0.0900248513029538 0.886302497326527
0.0900248513029538 0.886302497326527
0.0877448218987965 0.894455327099847
0.0877448218987965 0.894455327099847
0.0854879580742897 0.902426255513257
0.0854879580742897 0.902426255513257
0.0832544233921595 0.910210698631524
0.0832544233921595 0.910210698631524
0.0810443780801773 0.917800124510862
0.0810443780801773 0.917800124510862
0.0788579790807683 0.925184955762484
0.0788579790807683 0.925184955762484
0.0766953801024716 0.932354043302703
0.0766953801024716 0.932354043302703
0.0745567316732353 0.939294660244037
0.0745567316732353 0.939294660244037
0.0724421811955261 0.945992853123531
0.0724421811955261 0.945992853123531
0.0703518730032321 0.952432740091412
0.0703518730032321 0.952432740091412
0.0682859484203445 0.958598770658213
0.0682859484203445 0.958598770658213
0.0662445458213835 0.964462170008197
0.0662445458213835 0.964462170008197
0.0642278142069964 0.970008723164519
0.0642278142069964 0.970008723164519
0.0622359916125484 0.975228136595182
0.0622359916125484 0.975228136595182
0.060269345060078 0.980090658702018
0.060269345060078 0.980090658702018
0.0583281293731638 0.984568050455056
0.0583281293731638 0.984568050455056
0.056412587255636 0.988628715718269
0.056412587255636 0.988628715718269
0.0545229495284704 0.992236735408523
0.0545229495284704 0.992236735408523
0.0526594353731157 0.995352261277877
0.0526594353731157 0.995352261277877
0.0508222525811103 0.997931376225994
0.0508222525811103 0.997931376225994
0.0490115978098677 0.999925662039912
0.0490115978098677 0.999925662039912
0.0472276568444829 1.00128179471324
0.0472276568444829 1.00128179471324
0.0454706048654214 1.0019410093165
0.0454706048654214 1.0019410093165
0.0437406067219421 1.00183769523749
0.0437406067219421 1.00183769523749
0.0420378173763272 1.00090284072096
0.0420378173763272 1.00090284072096
0.0403624348877446 0.999056499331566
0.0403624348877446 0.999056499331566
0.0387147692959706 0.996203786085908
0.0387147692959706 0.996203786085908
0.0370951245212461 0.992247335314302
0.0370951245212461 0.992247335314302
0.0355037790377168 0.987076822774245
0.0355037790377168 0.987076822774245
0.0339409866173127 0.980570231569182
0.0339409866173127 0.980570231569182
0.0324069770854766 0.972591618925251
0.0324069770854766 0.972591618925251
0.0309019570882568 0.962988727616005
0.0309019570882568 0.962988727616005
0.029426110870245 0.951590391297996
0.029426110870245 0.951590391297996
0.0279796010628474 0.938200719205869
0.0279796010628474 0.938200719205869
0.0265625694823493 0.92259939859047
0.0265625694823493 0.92259939859047
0.0251751379372293 0.904512018583103
0.0251751379372293 0.904512018583103
0.0238174090441639 0.883672037081443
0.0238174090441639 0.883672037081443
0.0224894880602354 0.85969292813659
0.0224894880602354 0.85969292813659
0.0211918227728714 0.832015384195797
0.0211918227728714 0.832015384195797
0.0199251027843485 0.800246265264251
0.0199251027843485 0.800246265264251
0.0186899339340762 0.763985929990924
0.0186899339340762 0.763985929990924
0.0174868315354852 0.722675692200271
0.0174868315354852 0.722675692200271
0.016316224355953 0.675705024329787
0.016316224355953 0.675705024329787
0.0151784586167603 0.622359812996948
0.0151784586167603 0.622359812996948
0.014073802009629 0.561798115274602
0.014073802009629 0.561798115274602
0.0130024477263281 0.492995588562195
0.0130024477263281 0.492995588562195
0.0119645184977614 0.414686218933242
0.0119645184977614 0.414686218933242
0.0109600706388761 0.325198543745797
0.0109600706388761 0.325198543745797
0.00998909809566319 0.222593978058746
0.00998909809566319 0.222593978058746
0.0090515476780568 0.104003295349938
0.0090515476780568 0.104003295349938
0.00814826725541686 -0.0357497229603876
0.00814826725541686 -0.0357497229603876
0.00728152662131935 -0.199589928601838
0.00728152662131935 -0.199589928601838
0.00645329254237001 -0.388777464141121
0.00645329254237001 -0.388777464141121
0.00566507091640377 -0.607098950343768
0.00566507091640377 -0.607098950343768
0.0049179378514777 -0.859094778093031
0.0049179378514777 -0.859094778093031
0.00421257050802527 -1.15118693910737
0.00421257050802527 -1.15118693910737
0.00354927766749212 -1.49315723044534
0.00354927766749212 -1.49315723044534
0.00292802999012412 -1.89927630008186
0.00292802999012412 -1.89927630008186
0.00234849124843317 -2.39463254844931
0.00234849124843317 -2.39463254844931
0.00181237058760964 -3.0358199130503
0.00181237058760964 -3.0358199130503
0.00132733251953002 -3.84412469869823
0.00132733251953002 -3.84412469869823
0.000898095942330108 -4.81439952540319
0.000898095942330108 -4.81439952540319
0.000531962960456469 -6.06469895702725
0.000531962960456469 -6.06469895702725
0.00025720014486003 -7.38694047106967
0.00025720014486003 -7.38694047106967
9.14085472469921e-05 -8.08736956517551
9.14085472469921e-05 -8.08736956517551
1.54740866470834e-05 -8.09272074774541
1.54740866470834e-05 -8.09272074774541
};
\addlegendentry{SA-neg}
\addplot [semithick, black, dotted]
table {%
2.5540991152953e-05 -5.08413784616254
0.000773317710730661 -4.85299040708008
0.00263939134559525 -4.53195795344663
0.00571045592746766 -3.97958451577924
0.0098319741186293 -3.56847152293755
0.0149326972708344 -3.21119232518948
0.0209507097342633 -2.93058812140374
0.0278359436053731 -2.71102684760425
0.0355505158644224 -2.52098364648948
0.0440500798917105 -2.35751621791672
0.0533011769221874 -2.21278670374037
0.0632631119600137 -2.09434457700765
0.0739085699633092 -1.98985623407553
0.0852069261493234 -1.89734567899055
0.0971303210322775 -1.81366163446566
0.109650152736985 -1.73811837321737
0.122738047226157 -1.6704605048171
0.136368431694138 -1.60790404627977
0.150514304121294 -1.55019420938494
0.165150071331601 -1.49602974182074
0.180249333411731 -1.44532298743729
0.195786256296608 -1.39756075804138
0.211735555080796 -1.35185073270047
0.228071450111004 -1.30802425058558
0.244768700026497 -1.26550436771763
0.261801623610383 -1.224289124934
0.279144793109946 -1.18381964629796
0.29677282013116 -1.14332914534492
0.314660060343543 -1.10245586611763
0.332780926817821 -1.06116459748216
0.351109479982409 -1.01979538442405
0.369618992670922 -0.976656787822613
0.388282205138335 -0.929244276135245
0.40707245529821 -0.876625001510629
0.425964365932965 -0.821025213210702
0.44492986465634 -0.763789101832597
0.463924342309323 -0.688980302782226
0.482897213384112 -0.581564535625221
0.501807839761295 -0.455205569534219
0.520627034962177 -0.347959381974183
0.539334126842132 -0.287152446256402
0.55793516931223 -0.266076538843125
0.576441107070007 -0.260685047599923
0.594846512111673 -0.259195725524939
0.613128535964214 -0.259393309775202
0.631263780733663 -0.260041108949917
0.649231171346706 -0.260624159871349
0.667010645533265 -0.261336140202517
0.684581597759897 -0.262139386582562
0.7019217494189 -0.26304021285176
0.719008399308687 -0.264088183314169
0.735818820759594 -0.265310388564509
0.752330253554193 -0.266702866085877
0.768519920093407 -0.268238514355756
0.784364758327347 -0.269875230111397
0.799841332175469 -0.271568267521299
0.814926268727317 -0.273287804193175
0.829596286898538 -0.275026924361543
0.843828204280797 -0.276808205863558
0.857598703781274 -0.27869774652053
0.8708818744919 -0.280659687532436
0.883650900895407 -0.282575840462857
0.895880119192983 -0.284204975324886
0.907545150680221 -0.285183108765146
0.918622679025002 -0.284972365142546
0.929091739747344 -0.283035864909853
0.938935567099296 -0.279146603568822
0.94813698500891 -0.273303463344865
0.956679074736555 -0.266002266483846
0.964545147490395 -0.258134921637827
0.971716183190724 -0.250768337897199
0.978171572769663 -0.245045895587587
0.983889008487314 -0.241957467990923
0.988844737515014 -0.24218195419006
0.993016346708979 -0.245995614486968
0.996378619222741 -0.252017124827776
0.99635949578818 -0.155327923314915
0.992965637149192 -0.0671028649656164
0.988736173561003 -0.013987439952274
0.983693830569803 0.0262388070494866
0.97786284163375 0.0606184015065228
0.97126689066515 0.0895720490643142
0.963930149337202 0.113544550467827
0.955877396141575 0.133122956311674
0.947133307304441 0.148995990700396
0.937722948865104 0.162091452770685
0.92767174139535 0.173360661494394
0.917004923388992 0.182678538176535
0.905747887794986 0.190096251642632
0.893926203003615 0.195795865156675
0.88156525138322 0.199817862530554
0.868690413312618 0.202264494983633
0.855327100276328 0.203317392769321
0.841500429378983 0.202969261636924
0.827235344021006 0.20122316171256
0.812556685895298 0.198135544666808
0.797488883217013 0.193688453959379
0.782056026711237 0.187853739356861
0.766281987946897 0.180627048721048
0.75019007579078 0.171960005037481
0.733803089737697 0.161774918985217
0.717143500210088 0.149972630304029
0.700232876231059 0.136478572115057
0.683091967774602 0.121210051183754
0.665741097867639 0.104018181707323
0.64819956318541 0.0847442524476121
0.630485807075007 0.063133608814698
0.612617636554286 0.0386635074840174
0.594610197380298 0.0113795120948446
0.576477056786936 -0.0186215506646452
0.558231530639146 -0.0515634657283215
0.539887102220555 -0.0886832475398399
0.52145704106027 -0.133845781263171
0.502944180653657 -0.187239336464172
0.484335949152236 -0.239422356592356
0.465624286473039 -0.278609402093122
0.446834274464132 -0.302344102993774
0.428003722377192 -0.306024182017988
0.409177565207276 -0.291786695046766
0.390406625893004 -0.267955508653661
0.371739418587259 -0.237980231539013
0.353220109026909 -0.197979885906117
0.334890292227583 -0.145146534184356
0.316785822562412 -0.0862120080681475
0.298940363871807 -0.0269256074887052
0.281385924773055 0.0334951005775329
0.264152905376463 0.0973478803361072
0.24726520475316 0.163396981215274
0.230739718698176 0.22783559754101
0.214593879991287 0.288719062619101
0.198848013153569 0.347489783939757
0.183522944450062 0.404347932472047
0.168643137500946 0.460417698960848
0.154234407238945 0.516639655164194
0.140321161124875 0.573211887234328
0.126926525699768 0.62991795003185
0.114071018460809 0.686617372118027
0.10176719768069 0.741766055009371
0.0900248513029538 0.794143056014139
0.0788579790807683 0.843367763037062
0.0682859484203445 0.889237504024841
0.0583281293731638 0.930624794036669
0.0490115978098677 0.965990376311732
0.0403624348877446 0.991821052433974
0.0324069770854766 1.00204857338276
0.0251751379372293 0.985913993151685
0.0186899339340762 0.923097735567646
0.0130024477263281 0.773002419167223
0.00814826725541686 0.447071343353533
0.00421257050802527 -0.287512647784308
0.00132733251953002 -2.13775325761372
1.54740866470834e-05 -5.24645931352368
};
\addlegendentry{Inversion, $\lambda = \num{5e-4}$}
\addplot [semithick, black, dashed]
table {%
2.5540991152953e-05 -5.5480088637791
0.000773317710730661 -5.24427696428951
0.00263939134559525 -4.86915897874788
0.00571045592746766 -4.25108680147531
0.0098319741186293 -3.79606158426756
0.0149326972708344 -3.40539459439413
0.0209507097342633 -3.10018844433538
0.0278359436053731 -2.86206982772114
0.0355505158644224 -2.65708600604263
0.0440500798917105 -2.48151832162967
0.0533011769221874 -2.32680107801751
0.0632631119600137 -2.20036796002184
0.0739085699633092 -2.08920202642737
0.0852069261493234 -1.99108359239413
0.0971303210322775 -1.90263689066973
0.109650152736985 -1.82305766645396
0.122738047226157 -1.75200537447751
0.136368431694138 -1.68655914794605
0.150514304121294 -1.62641261795563
0.165150071331601 -1.57019860659802
0.180249333411731 -1.51780826319114
0.195786256296608 -1.4687043391667
0.211735555080796 -1.42196500433713
0.228071450111004 -1.37741716461294
0.244768700026497 -1.33447728180826
0.261801623610383 -1.29315601700467
0.279144793109946 -1.25289468285493
0.29677282013116 -1.21293325997773
0.314660060343543 -1.17293419702255
0.332780926817821 -1.13291912135362
0.351109479982409 -1.09332873109877
0.369618992670922 -1.05254196435495
0.388282205138335 -1.00810214012016
0.40707245529821 -0.959203046617991
0.425964365932965 -0.908500584099335
0.44492986465634 -0.858140972801696
0.463924342309323 -0.791581415797667
0.482897213384112 -0.690545685048417
0.501807839761295 -0.562866690105381
0.520627034962177 -0.439053980307001
0.539334126842132 -0.346081124428577
0.55793516931223 -0.297744857189951
0.576441107070007 -0.280191336087857
0.594846512111673 -0.275356065369278
0.613128535964214 -0.274078261009352
0.631263780733663 -0.27293236469661
0.649231171346706 -0.271635271879249
0.667010645533265 -0.270244156225547
0.684581597759897 -0.268880320632738
0.7019217494189 -0.267640935494203
0.719008399308687 -0.266466358146961
0.735818820759594 -0.265333302707774
0.752330253554193 -0.26439295446179
0.768519920093407 -0.263759097258636
0.784364758327347 -0.263373441811598
0.799841332175469 -0.263118293865335
0.814926268727317 -0.262898319897945
0.829596286898538 -0.262664738674058
0.843828204280797 -0.262433252509409
0.857598703781274 -0.262318992928628
0.8708818744919 -0.262352782274156
0.883650900895407 -0.262503046651271
0.895880119192983 -0.262619988934303
0.907545150680221 -0.26243563187838
0.918622679025002 -0.261460861232481
0.929091739747344 -0.259103698801698
0.938935567099296 -0.254973457731701
0.94813698500891 -0.248781740853981
0.956679074736555 -0.240736526292275
0.964545147490395 -0.231564521259688
0.971716183190724 -0.222318004290638
0.978171572769663 -0.214298161342917
0.983889008487314 -0.208792079489381
0.988844737515014 -0.206857702301825
0.993016346708979 -0.209134698423303
0.996378619222741 -0.214350489840087
0.99635949578818 -0.118728628843101
0.992965637149192 -0.0333905540462436
0.988736173561003 0.0179648040277147
0.983693830569803 0.0567827959990933
0.97786284163375 0.0898836322292976
0.97126689066515 0.117696372013817
0.963930149337202 0.140665292431048
0.955877396141575 0.159366864520592
0.947133307304441 0.174472392718997
0.937722948865104 0.186882504051982
0.92767174139535 0.197518885056544
0.917004923388992 0.206265149922581
0.905747887794986 0.21317313976502
0.893926203003615 0.21842004952163
0.88156525138322 0.222045939422052
0.868690413312618 0.224150416613928
0.855327100276328 0.224909552333167
0.841500429378983 0.224316154166689
0.827235344021006 0.222373052251162
0.812556685895298 0.219134535193336
0.797488883217013 0.214582905367847
0.782056026711237 0.208691137785084
0.766281987946897 0.201454636526543
0.75019007579078 0.192826221746354
0.733803089737697 0.182729759882364
0.717143500210088 0.171069075512374
0.700232876231059 0.157772024457056
0.683091967774602 0.142759349425679
0.665741097867639 0.125886379452053
0.64819956318541 0.106999852457149
0.630485807075007 0.0858532919493702
0.612617636554286 0.0619385763011808
0.594610197380298 0.035303460749552
0.576477056786936 0.00604690189025853
0.558231530639146 -0.0260426684367067
0.539887102220555 -0.0621639488904226
0.52145704106027 -0.106085035305419
0.502944180653657 -0.15799129402356
0.484335949152236 -0.208641746051413
0.465624286473039 -0.246495313943702
0.446834274464132 -0.26918407866962
0.428003722377192 -0.27221878847656
0.409177565207276 -0.25770198689336
0.390406625893004 -0.233764141978526
0.371739418587259 -0.203771514036674
0.353220109026909 -0.163958883220152
0.334890292227583 -0.111619670217571
0.316785822562412 -0.0533258247947334
0.298940363871807 0.00532582004554781
0.281385924773055 0.065088920413522
0.264152905376463 0.128172783478573
0.24726520475316 0.193356972999175
0.230739718698176 0.256951804428481
0.214593879991287 0.317084759403619
0.198848013153569 0.375149917466804
0.183522944450062 0.431338767349513
0.168643137500946 0.486726164156507
0.154234407238945 0.542194822411389
0.140321161124875 0.59790605105484
0.126926525699768 0.653607296477406
0.114071018460809 0.709101779977755
0.10176719768069 0.762867406954478
0.0900248513029538 0.813698424634143
0.0788579790807683 0.861156324902642
0.0682859484203445 0.904906225653741
0.0583281293731638 0.943678670869704
0.0490115978098677 0.975640721947414
0.0403624348877446 0.996907705135497
0.0324069770854766 1.00083412053739
0.0251751379372293 0.975727922231075
0.0186899339340762 0.899454999672525
0.0130024477263281 0.728292764028193
0.00814826725541686 0.366869878043146
0.00421257050802527 -0.434643562653563
0.00132733251953002 -2.43322221069337
1.54740866470834e-05 -5.74490078813889
};
\addlegendentry{Augmented SA-neg}
\addplot [semithick, black, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.0120648536140899 -3.06568287037037
0.0340654506222903 -2.6270482033524
0.0487325152944239 -2.31828860533976
0.0653551885895087 -2.12225076533173
0.0995783394911538 -1.86495110032119
0.151890870155097 -1.59294859731005
0.213492541778058 -1.38220791930141
0.315184190171518 -1.09550257828967
0.357229775564968 -0.980330347284954
0.399764263114155 -0.840653386279232
0.450610087310885 -0.615209870269998
0.479944216655152 -0.448577706263173
0.510745052466633 -0.306450272257351
0.564035387442052 -0.269693177255845
0.627103765532226 -0.277044596256147
0.719995175122406 -0.289296961256649
0.798219520040452 -0.294197907256849
0.884266299450302 -0.316252164257753
0.934134319335556 -0.323603583258054
0.97520210041753 -0.316252164257753
0.998669403892944 -0.262341758255544
0.00424241912228532 -0.647066019271303
0.0052202234337609 -0.210881825253437
0.00815363636818763 0.28901466676704
0.0135315600813033 0.695793184783701
0.0208650924173701 0.918786227792834
0.0321098419993392 0.999651836796147
0.0433545915813083 0.980048052795344
0.0800222532616423 0.855073929790225
0.11815662140919 0.703144603784002
0.163624521892804 0.512007709776173
0.228159606450192 0.269410882766236
0.298072614720695 0.00966074475559697
0.359185384187919 -0.16677331125163
0.4119868170076 -0.242737974254742
0.445721065753507 -0.240287501254641
0.487766651146957 -0.179025676252132
0.528345530073193 -0.127565743250024
0.537145768876473 -0.0957095942487189
0.559146365884674 0.0145616907557971
0.603636462056812 0.0807244617585079
0.667682644458462 0.146887232761217
0.744440282909295 0.205698584763627
0.807508660999469 0.22775284176453
0.865688017532266 0.222851895764329
0.916533841728996 0.188545273762924
0.959068329278184 0.119932029760114
0.978135513351957 0.0219131097560981
};
\addlegendentry{Somers \cite{s809}}
\end{axis}

\end{tikzpicture}


==> figures/s809_regions_results.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xticklabel style = {rotate=90.0},
xticklabels={$R_{000}$,$R_{001}$,$R_{100}$,$R_{101}$,$R_{010}$,$R_{110}$,$R_{011}$,$R_{111}$},
xticklabels={\(\displaystyle R_{000}\),\(\displaystyle R_{001}\),\(\displaystyle R_{100}\),\(\displaystyle R_{101}\),\(\displaystyle R_{010}\),\(\displaystyle R_{110}\),\(\displaystyle R_{011}\),\(\displaystyle R_{111}\)},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{I}_{1}/\mathcal{I}_{1,0}\)},
ymajorgrids,
ymin=-0.00965702929441915, ymax=1.04788463310113,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, black, dotted, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, forget plot]
table {%
0 0.999814557537697
1 0.97974937696262
2 0.958467224365461
3 0.936602640967776
4 0.0452619687277336
5 0.0434677116102359
6 0.0387970981762166
7 0.0384130462690149
};
\end{axis}

\end{tikzpicture}


==> figures/s809_regularization_cp.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend cell align={right},
legend plot pos=right,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x/c\)},
xmajorgrids,
xmin=-0.0499172224036678, xmax=1.04860210038326,
xtick style={color=black},
xtick={0.0, 0.25, 0.5, 0.75, 1.},
y dir=reverse,
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.1,.5)},rotate=-90},
ylabel={\(\displaystyle c_p\)},
ymajorgrids,
ymin=-3.5, ymax=1.45678703943916,
ytick style={color=black},
ytick={1., 0.0, -1., -2., -3}
]
\addplot [semithick, black]
table {%
2.5540991152953e-05 -7.71266483492548
2.5540991152953e-05 -7.71266483492548
9.08597057497544e-05 -7.57445662809273
9.08597057497544e-05 -7.57445662809273
0.000197592664550988 -7.4396904113273
0.000197592664550988 -7.4396904113273
0.000346489439149218 -7.30494510734887
0.000346489439149218 -7.30494510734887
0.000538336569022487 -7.17950040722326
0.000538336569022487 -7.17950040722326
0.000773317710730661 -7.06260850616099
0.000773317710730661 -7.06260850616099
0.00105219334554523 -6.95387690046883
0.00105219334554523 -6.95387690046883
0.00137686337210827 -6.83867353297821
0.00137686337210827 -6.83867353297821
0.00174892508304114 -6.7074612446499
0.00174892508304114 -6.7074612446499
0.00216954158526705 -6.55941950092896
0.00216954158526705 -6.55941950092896
0.00263939134559525 -6.39568162795656
0.00263939134559525 -6.39568162795656
0.00315861699588154 -6.21932309068624
0.00315861699588154 -6.21932309068624
0.00372677346587208 -6.03469672645899
0.00372677346587208 -6.03469672645899
0.00434277551076551 -5.84698039538026
0.00434277551076551 -5.84698039538026
0.00500484469934655 -5.66174418993072
0.00500484469934655 -5.66174418993072
0.00571045592746766 -5.48440499071571
0.00571045592746766 -5.48440499071571
0.00645642719341865 -5.32535065184052
0.00645642719341865 -5.32535065184052
0.00724130139559236 -5.1883852548367
0.00724130139559236 -5.1883852548367
0.008065383683102 -5.06344443196284
0.008065383683102 -5.06344443196284
0.00892890952186277 -4.94371300554733
0.00892890952186277 -4.94371300554733
0.0098319741186293 -4.82771649041908
0.0098319741186293 -4.82771649041908
0.0107745229349273 -4.71417219410936
0.0107745229349273 -4.71417219410936
0.0117563421965318 -4.60270807499687
0.0117563421965318 -4.60270807499687
0.0127770494074732 -4.49346398280954
0.0127770494074732 -4.49346398280954
0.013836083877385 -4.38704180125709
0.013836083877385 -4.38704180125709
0.0149326972708344 -4.28433613204347
0.0149326972708344 -4.28433613204347
0.0160659441871091 -4.18629021412954
0.0160659441871091 -4.18629021412954
0.0172347147348382 -4.09562444240993
0.0172347147348382 -4.09562444240993
0.018438450369273 -4.01378630389691
0.018438450369273 -4.01378630389691
0.0196771331668757 -3.93789734141516
0.0196771331668757 -3.93789734141516
0.0209507097342633 -3.86569492249232
0.0209507097342633 -3.86569492249232
0.0222590689101875 -3.79657018968701
0.0222590689101875 -3.79657018968701
0.023602039200091 -3.72990801810688
0.023602039200091 -3.72990801810688
0.0249793862341029 -3.66535647758626
0.0249793862341029 -3.66535647758626
0.0263908102503471 -3.60270084359614
0.0263908102503471 -3.60270084359614
0.0278359436053731 -3.54186267216372
0.0278359436053731 -3.54186267216372
0.0293143483134934 -3.48286016072078
0.0293143483134934 -3.48286016072078
0.0308255136167589 -3.42574013941702
0.0308255136167589 -3.42574013941702
0.0323688557900089 -3.37082034358482
0.0323688557900089 -3.37082034358482
0.0339439120521015 -3.3185470520728
0.0339439120521015 -3.3185470520728
0.0355505158644224 -3.26843516537017
0.0355505158644224 -3.26843516537017
0.0371885064582552 -3.21982169220063
0.0371885064582552 -3.21982169220063
0.0388576938354234 -3.17254799244336
0.0388576938354234 -3.17254799244336
0.0405578578891777 -3.12646486745002
0.0405578578891777 -3.12646486745002
0.0422887475406941 -3.08150442827734
0.0422887475406941 -3.08150442827734
0.0440500798917105 -3.03764557525259
0.0440500798917105 -3.03764557525259
0.0458415393937831 -2.99492194667504
0.0458415393937831 -2.99492194667504
0.0476627770346672 -2.9534111232227
0.0476627770346672 -2.9534111232227
0.049513409542277 -2.91322138990285
0.049513409542277 -2.91322138990285
0.0513930186067004 -2.87445166432573
0.0513930186067004 -2.87445166432573
0.0533011769221874 -2.83754863997164
0.0533011769221874 -2.83754863997164
0.0552376387525645 -2.80257708929951
0.0552376387525645 -2.80257708929951
0.0572022431231204 -2.76899766886726
0.0572022431231204 -2.76899766886726
0.0591948167187933 -2.73654024612664
0.0591948167187933 -2.73654024612664
0.0612151730048269 -2.70507807571227
0.0612151730048269 -2.70507807571227
0.0632631119600137 -2.67449894346816
0.0632631119600137 -2.67449894346816
0.0653384198174624 -2.64472415753611
0.0653384198174624 -2.64472415753611
0.0674408688130209 -2.61569952988307
0.0674408688130209 -2.61569952988307
0.0695702169414722 -2.58739249447504
0.0695702169414722 -2.58739249447504
0.0717262077206092 -2.55978983911103
0.0717262077206092 -2.55978983911103
0.0739085699633092 -2.53288724232925
0.0739085699633092 -2.53288724232925
0.0761170175585087 -2.50669801505074
0.0761170175585087 -2.50669801505074
0.0783512737802011 -2.48132394458752
0.0783512737802011 -2.48132394458752
0.0806111379525936 -2.45671479816261
0.0806111379525936 -2.45671479816261
0.0828964210565327 -2.43271054511567
0.0828964210565327 -2.43271054511567
0.0852069261493234 -2.40925796877327
0.0852069261493234 -2.40925796877327
0.0875424482604019 -2.38631499562833
0.0875424482604019 -2.38631499562833
0.0899027742914425 -2.36385355077781
0.0899027742914425 -2.36385355077781
0.0922876829209287 -2.34185540124583
0.0922876829209287 -2.34185540124583
0.0946969445132411 -2.32031324031218
0.0946969445132411 -2.32031324031218
0.0971303210322775 -2.29922927111608
0.0971303210322775 -2.29922927111608
0.0995875659596486 -2.27861580593385
0.0995875659596486 -2.27861580593385
0.102068424217473 -2.25848536962197
0.102068424217473 -2.25848536962197
0.104572632126084 -2.2388669619779
0.104572632126084 -2.2388669619779
0.107099939815696 -2.21985191165682
0.107099939815696 -2.21985191165682
0.109650152736985 -2.20139521893885
0.109650152736985 -2.20139521893885
0.112223082451943 -2.18337364953231
0.112223082451943 -2.18337364953231
0.114818536162569 -2.16575132941642
0.114818536162569 -2.16575132941642
0.117436316678552 -2.14849366839525
0.117436316678552 -2.14849366839525
0.120076222387274 -2.13157618477506
0.120076222387274 -2.13157618477506
0.122738047226157 -2.11497943360698
0.122738047226157 -2.11497943360698
0.125421580657335 -2.09869035961482
0.125421580657335 -2.09869035961482
0.12812660764468 -2.08270065024247
0.12812660764468 -2.08270065024247
0.130852908633166 -2.06700722639995
0.130852908633166 -2.06700722639995
0.133600259530594 -2.05160865135317
0.133600259530594 -2.05160865135317
0.136368431694138 -2.03650801779369
0.136368431694138 -2.03650801779369
0.13915720108246 -2.02173600594443
0.13915720108246 -2.02173600594443
0.141966369532343 -2.00727577864489
0.141966369532343 -2.00727577864489
0.144795741961939 -1.99307716387177
0.144795741961939 -1.99307716387177
0.147645120428424 -1.97912376588613
0.147645120428424 -1.97912376588613
0.150514304121294 -1.96540125274268
0.150514304121294 -1.96540125274268
0.153403089357086 -1.95189961465922
0.153403089357086 -1.95189961465922
0.156311269575538 -1.9386115995389
0.156311269575538 -1.9386115995389
0.159238635337179 -1.92553319797869
0.159238635337179 -1.92553319797869
0.162184974322341 -1.91266324904956
0.162184974322341 -1.91266324904956
0.165150071331601 -1.90000362073376
0.165150071331601 -1.90000362073376
0.168133708287641 -1.88755809399324
0.168133708287641 -1.88755809399324
0.171135664238516 -1.87532890971636
0.171135664238516 -1.87532890971636
0.174155719568719 -1.86334516119246
0.174155719568719 -1.86334516119246
0.17719367420916 -1.85160358514597
0.17719367420916 -1.85160358514597
0.180249333411731 -1.84006194035255
0.180249333411731 -1.84006194035255
0.183322500636252 -1.82870333512897
0.183322500636252 -1.82870333512897
0.186412977549737 -1.81751610077216
0.186412977549737 -1.81751610077216
0.189520564030625 -1.80649066329749
0.189520564030625 -1.80649066329749
0.192645058173824 -1.79561950412545
0.192645058173824 -1.79561950412545
0.195786256296608 -1.7848971702829
0.195786256296608 -1.7848971702829
0.198943952945316 -1.77431991775556
0.198943952945316 -1.77431991775556
0.202117940902885 -1.76388572963566
0.202117940902885 -1.76388572963566
0.205308011197191 -1.75359435475502
0.205308011197191 -1.75359435475502
0.208513953110203 -1.7434439815118
0.208513953110203 -1.7434439815118
0.211735555080796 -1.73344412923774
0.211735555080796 -1.73344412923774
0.214972614177605 -1.72359803365448
0.214972614177605 -1.72359803365448
0.218224932695493 -1.71388759037894
0.218224932695493 -1.71388759037894
0.221492311787461 -1.70430105974065
0.221492311787461 -1.70430105974065
0.224774551365934 -1.69483344104962
0.224774551365934 -1.69483344104962
0.228071450111004 -1.6854800145735
0.228071450111004 -1.6854800145735
0.231382805479213 -1.67623770861238
0.231382805479213 -1.67623770861238
0.234708413712865 -1.66710469311742
0.234708413712865 -1.66710469311742
0.238048069849883 -1.65808047739721
0.238048069849883 -1.65808047739721
0.241401567734168 -1.64916586117392
0.241401567734168 -1.64916586117392
0.244768700026497 -1.64036344006443
0.244768700026497 -1.64036344006443
0.248149258215923 -1.63167379851104
0.248149258215923 -1.63167379851104
0.251543032750729 -1.62310564046881
0.251543032750729 -1.62310564046881
0.254949818139835 -1.61467227042094
0.254949818139835 -1.61467227042094
0.258369415004218 -1.60635702386418
0.258369415004218 -1.60635702386418
0.261801623610383 -1.59813836524002
0.261801623610383 -1.59813836524002
0.265246243374453 -1.59000963299949
0.265246243374453 -1.59000963299949
0.268703072871657 -1.58196286132355
0.268703072871657 -1.58196286132355
0.272171909846169 -1.5739919979851
0.272171909846169 -1.5739919979851
0.275652551221287 -1.56609164897318
0.275652551221287 -1.56609164897318
0.279144793109946 -1.55825739982074
0.279144793109946 -1.55825739982074
0.282648430825569 -1.5504854750563
0.282648430825569 -1.5504854750563
0.286163258893235 -1.54277280444948
0.286163258893235 -1.54277280444948
0.28968907106119 -1.53511691114185
0.28968907106119 -1.53511691114185
0.293225660313035 -1.52751592340437
0.293225660313035 -1.52751592340437
0.29677282013116 -1.51996849291177
0.29677282013116 -1.51996849291177
0.300330347327414 -1.51247392078486
0.300330347327414 -1.51247392078486
0.303898038886706 -1.50503223059574
0.303898038886706 -1.50503223059574
0.307475691173059 -1.49764405441131
0.307475691173059 -1.49764405441131
0.311063099940394 -1.49031082170608
0.311063099940394 -1.49031082170608
0.314660060343543 -1.48303479648222
0.314660060343543 -1.48303479648222
0.318266366949516 -1.47581938887014
0.318266366949516 -1.47581938887014
0.321881813748986 -1.46866915115657
0.321881813748986 -1.46866915115657
0.325506194168014 -1.46159031964689
0.325506194168014 -1.46159031964689
0.329139301079994 -1.45459058054062
0.329139301079994 -1.45459058054062
0.332780926817821 -1.44768036920866
0.332780926817821 -1.44768036920866
0.336430863186274 -1.44086161727589
0.336430863186274 -1.44086161727589
0.340088901019498 -1.43417241677153
0.340088901019498 -1.43417241677153
0.343754826967316 -1.42762066539269
0.343754826967316 -1.42762066539269
0.347428425362373 -1.42114920620045
0.347428425362373 -1.42114920620045
0.351109479982409 -1.41472688701698
0.351109479982409 -1.41472688701698
0.35479777407769 -1.40833503971197
0.35479777407769 -1.40833503971197
0.358493090387255 -1.40195441145477
0.358493090387255 -1.40195441145477
0.362195211155384 -1.39556723439078
0.362195211155384 -1.39556723439078
0.365903918148276 -1.38915647531398
0.365903918148276 -1.38915647531398
0.369618992670922 -1.38270508389658
0.369618992670922 -1.38270508389658
0.373340215584183 -1.37619627743316
0.373340215584183 -1.37619627743316
0.377067367322049 -1.36961085632376
0.377067367322049 -1.36961085632376
0.380800227909091 -1.36294128190007
0.380800227909091 -1.36294128190007
0.384538577423032 -1.35615176290214
0.384538577423032 -1.35615176290214
0.388282205138335 -1.34921047992019
0.388282205138335 -1.34921047992019
0.392030909271122 -1.34217314910496
0.392030909271122 -1.34217314910496
0.395784488219473 -1.33509568934533
0.395784488219473 -1.33509568934533
0.399542740201724 -1.32800378225117
0.399542740201724 -1.32800378225117
0.403305463265733 -1.32093107597228
0.403305463265733 -1.32093107597228
0.40707245529821 -1.31391222858032
0.40707245529821 -1.31391222858032
0.410843514034126 -1.30698706471423
0.410843514034126 -1.30698706471423
0.414618437066185 -1.30020198758074
0.414618437066185 -1.30020198758074
0.418397021854361 -1.29360975226985
0.418397021854361 -1.29360975226985
0.422179065735498 -1.28728391843204
0.422179065735498 -1.28728391843204
0.425964365932965 -1.28124729732084
0.425964365932965 -1.28124729732084
0.429752718246285 -1.27563409036711
0.429752718246285 -1.27563409036711
0.433543843093778 -1.27071187241685
0.433543843093778 -1.27071187241685
0.43733734591704 -1.26617740368359
0.43733734591704 -1.26617740368359
0.441132821703842 -1.26157501783326
0.441132821703842 -1.26157501783326
0.44492986465634 -1.25673798775412
0.44492986465634 -1.25673798775412
0.448728068296567 -1.25145386550721
0.448728068296567 -1.25145386550721
0.452527025572303 -1.24553047527422
0.452527025572303 -1.24553047527422
0.456326328963297 -1.23876846056576
0.456326328963297 -1.23876846056576
0.460125570587791 -1.23096815040412
0.460125570587791 -1.23096815040412
0.463924342309323 -1.22192521314934
0.463924342309323 -1.22192521314934
0.467722235843761 -1.21141585186525
0.467722235843761 -1.21141585186525
0.471518842866546 -1.19929341136136
0.471518842866546 -1.19929341136136
0.475313755779786 -1.18530665737464
0.475313755779786 -1.18530665737464
0.479106626577005 -1.1689453139067
0.479106626577005 -1.1689453139067
0.482897213384112 -1.1505746567804
0.482897213384112 -1.1505746567804
0.486685285728393 -1.13086196590221
0.486685285728393 -1.13086196590221
0.490470613658592 -1.10997809379606
0.490470613658592 -1.10997809379606
0.494252967768134 -1.08814720525316
0.494252967768134 -1.08814720525316
0.498032119218294 -1.06554187953578
0.498032119218294 -1.06554187953578
0.501807839761295 -1.04232464551557
0.501807839761295 -1.04232464551557
0.505579901763328 -1.01863416247109
0.505579901763328 -1.01863416247109
0.509348078227498 -0.994598034770184
0.509348078227498 -0.994598034770184
0.513112142816663 -0.970327757050193
0.513112142816663 -0.970327757050193
0.516871869876193 -0.945932977745891
0.516871869876193 -0.945932977745891
0.520627034962177 -0.921510017361642
0.520627034962177 -0.921510017361642
0.524377507192109 -0.897099805421218
0.524377507192109 -0.897099805421218
0.528123356582903 -0.872826130423673
0.528123356582903 -0.872826130423673
0.531864679188613 -0.848848562955909
0.531864679188613 -0.848848562955909
0.535601570805389 -0.825253966158068
0.535601570805389 -0.825253966158068
0.539334126842132 -0.802127242314035
0.539334126842132 -0.802127242314035
0.54306244219151 -0.779538647555263
0.54306244219151 -0.779538647555263
0.546786611101369 -0.757550121864768
0.546786611101369 -0.757550121864768
0.550506727046585 -0.73621337763958
0.550506727046585 -0.73621337763958
0.554222882601389 -0.715572906575519
0.554222882601389 -0.715572906575519
0.55793516931223 -0.695661885657062
0.55793516931223 -0.695661885657062
0.561643677571193 -0.676516156495697
0.561643677571193 -0.676516156495697
0.565348496490036 -0.658125948186832
0.565348496490036 -0.658125948186832
0.569049712129667 -0.640508029225883
0.569049712129667 -0.640508029225883
0.57274730771388 -0.623799171356465
0.57274730771388 -0.623799171356465
0.576441107070007 -0.607882987108153
0.576441107070007 -0.607882987108153
0.58013092019241 -0.592571826396318
0.58013092019241 -0.592571826396318
0.583816557126054 -0.577833689500976
0.583816557126054 -0.577833689500976
0.587497827971689 -0.563609253397522
0.587497827971689 -0.563609253397522
0.591174542890989 -0.549858566822547
0.591174542890989 -0.549858566822547
0.594846512111673 -0.536542120664087
0.594846512111673 -0.536542120664087
0.598513545932564 -0.523628100110418
0.598513545932564 -0.523628100110418
0.60217545472863 -0.511087236873732
0.60217545472863 -0.511087236873732
0.605832048955973 -0.498894302122894
0.605832048955973 -0.498894302122894
0.609483139156778 -0.487027174594907
0.609483139156778 -0.487027174594907
0.613128535964214 -0.475464653814412
0.613128535964214 -0.475464653814412
0.616768050107296 -0.464195381846008
0.616768050107296 -0.464195381846008
0.620401495439489 -0.453194059087487
0.620401495439489 -0.453194059087487
0.624028705207337 -0.442442569775072
0.624028705207337 -0.442442569775072
0.627649520130368 -0.431945117055751
0.627649520130368 -0.431945117055751
0.631263780733663 -0.421695246127737
0.631263780733663 -0.421695246127737
0.634871327320662 -0.41168595556735
0.634871327320662 -0.41168595556735
0.638471999964714 -0.401910680709351
0.638471999964714 -0.401910680709351
0.642065638500725 -0.392363310140698
0.642065638500725 -0.392363310140698
0.645652082516918 -0.383037787729951
0.645652082516918 -0.383037787729951
0.649231171346706 -0.373928459715162
0.649231171346706 -0.373928459715162
0.652802744060689 -0.365029703278753
0.652802744060689 -0.365029703278753
0.65636663945875 -0.356336293679958
0.65636663945875 -0.356336293679958
0.659922696062293 -0.34784280111417
0.659922696062293 -0.34784280111417
0.66347075210659 -0.339544764992824
0.66347075210659 -0.339544764992824
0.667010645533265 -0.331434160916601
0.667010645533265 -0.331434160916601
0.670542210990391 -0.323511295207198
0.670542210990391 -0.323511295207198
0.67406527038442 -0.3157726877459
0.67406527038442 -0.3157726877459
0.677579642288726 -0.30820668877369
0.677579642288726 -0.30820668877369
0.68108514524419 -0.300808161857085
0.68108514524419 -0.300808161857085
0.684581597759897 -0.293571498875338
0.684581597759897 -0.293571498875338
0.688068818313805 -0.286491841477443
0.688068818313805 -0.286491841477443
0.691546625353417 -0.279564372338733
0.691546625353417 -0.279564372338733
0.695014837296461 -0.272784742301302
0.695014837296461 -0.272784742301302
0.698473272531559 -0.266148752050158
0.698473272531559 -0.266148752050158
0.7019217494189 -0.259652503420542
0.7019217494189 -0.259652503420542
0.705360086290913 -0.253292275338435
0.705360086290913 -0.253292275338435
0.708788101452939 -0.247064564680409
0.708788101452939 -0.247064564680409
0.712205613183898 -0.240966029823819
0.712205613183898 -0.240966029823819
0.715612439736961 -0.234993473006135
0.715612439736961 -0.234993473006135
0.719008399308687 -0.229143907846912
0.719008399308687 -0.229143907846912
0.722393309902119 -0.223414473629676
0.722393309902119 -0.223414473629676
0.725766989443739 -0.217802343882594
0.725766989443739 -0.217802343882594
0.729129255842185 -0.21230487345739
0.729129255842185 -0.21230487345739
0.732479926989044 -0.20691950977046
0.732479926989044 -0.20691950977046
0.735818820759594 -0.201643809713389
0.735818820759594 -0.201643809713389
0.739145755013553 -0.196475417822988
0.739145755013553 -0.196475417822988
0.742460547595809 -0.191412047937981
0.742460547595809 -0.191412047937981
0.745763016337157 -0.186451523506572
0.745763016337157 -0.186451523506572
0.749052979055024 -0.181591698297314
0.749052979055024 -0.181591698297314
0.752330253554193 -0.176830556661844
0.752330253554193 -0.176830556661844
0.755594657627519 -0.172165988609141
0.755594657627519 -0.172165988609141
0.75884600905664 -0.167596303624221
0.75884600905664 -0.167596303624221
0.762084125612687 -0.163118909704076
0.762084125612687 -0.163118909704076
0.765308824699221 -0.158732444182773
0.765308824699221 -0.158732444182773
0.768519920093407 -0.154436098744056
0.768519920093407 -0.154436098744056
0.771717223561099 -0.150227088786061
0.771717223561099 -0.150227088786061
0.774900546993619 -0.14610338125295
0.774900546993619 -0.14610338125295
0.778069702437019 -0.142063296248837
0.778069702437019 -0.142063296248837
0.781224502094267 -0.138105134331085
0.781224502094267 -0.138105134331085
0.784364758327347 -0.134227259695078
0.784364758327347 -0.134227259695078
0.787490283659256 -0.130428149727429
0.787490283659256 -0.130428149727429
0.790600890775924 -0.126706252345581
0.790600890775924 -0.126706252345581
0.79369639252804 -0.123060148447191
0.79369639252804 -0.123060148447191
0.796776601932783 -0.119488393006065
0.796776601932783 -0.119488393006065
0.799841332175469 -0.11598965455985
0.799841332175469 -0.11598965455985
0.802890396611093 -0.112562577241713
0.802890396611093 -0.112562577241713
0.805923608765796 -0.109205883660939
0.805923608765796 -0.109205883660939
0.80894078233305 -0.105918263222688
0.80894078233305 -0.105918263222688
0.811941731055493 -0.102698649000318
0.811941731055493 -0.102698649000318
0.814926268727317 -0.0995457620928912
0.814926268727317 -0.0995457620928912
0.817894209321428 -0.0964584165977777
0.817894209321428 -0.0964584165977777
0.820845366996477 -0.0934354716512566
0.820845366996477 -0.0934354716512566
0.823779556097776 -0.0904757977327078
0.823779556097776 -0.0904757977327078
0.826696591158128 -0.0875782530503751
0.826696591158128 -0.0875782530503751
0.829596286898538 -0.0847418113941892
0.829596286898538 -0.0847418113941892
0.832478458228838 -0.081965366722035
0.832478458228838 -0.081965366722035
0.835342920248209 -0.0792478963666441
0.835342920248209 -0.0792478963666441
0.838189488245592 -0.0765883085762642
0.838189488245592 -0.0765883085762642
0.841017977700014 -0.0739856060041185
0.841017977700014 -0.0739856060041185
0.843828204280797 -0.0714389042022796
0.843828204280797 -0.0714389042022796
0.846619983847679 -0.0689467857612084
0.846619983847679 -0.0689467857612084
0.849393132178638 -0.0665064719173047
0.849393132178638 -0.0665064719173047
0.852147449733673 -0.0641217860837738
0.852147449733673 -0.0641217860837738
0.854882714364845 -0.0617910680034615
0.854882714364845 -0.0617910680034615
0.857598703781274 -0.0595111364358271
0.857598703781274 -0.0595111364358271
0.860295197582445 -0.0572820104010528
0.860295197582445 -0.0572820104010528
0.862971977253441 -0.0551027012811099
0.862971977253441 -0.0551027012811099
0.865628826159168 -0.0529726850794379
0.865628826159168 -0.0529726850794379
0.86826552953758 -0.0508913255496798
0.86826552953758 -0.0508913255496798
0.8708818744919 -0.0488580369699993
0.8708818744919 -0.0488580369699993
0.873477649981854 -0.0468724007718833
0.873477649981854 -0.0468724007718833
0.876052646813898 -0.0449338266971561
0.876052646813898 -0.0449338266971561
0.878606657630469 -0.0430419695655525
0.878606657630469 -0.0430419695655525
0.88113947689824 -0.0411963341156372
0.88113947689824 -0.0411963341156372
0.883650900895407 -0.0393965115533642
0.883650900895407 -0.0393965115533642
0.886140727714715 -0.037642401820264
0.886140727714715 -0.037642401820264
0.888608758166665 -0.0359328419092808
0.888608758166665 -0.0359328419092808
0.891054796180451 -0.0342674450927172
0.891054796180451 -0.0342674450927172
0.89347864742941 -0.0326460963642353
0.89347864742941 -0.0326460963642353
0.895880119192983 -0.0310681259704872
0.895880119192983 -0.0310681259704872
0.898259020339371 -0.0295330804404184
0.898259020339371 -0.0295330804404184
0.900615161307335 -0.0280403232509568
0.900615161307335 -0.0280403232509568
0.902948354087122 -0.0265893459858565
0.902948354087122 -0.0265893459858565
0.905258412200545 -0.0251793764500162
0.905258412200545 -0.0251793764500162
0.907545150680221 -0.0238099729480095
0.907545150680221 -0.0238099729480095
0.909808386047966 -0.0224802097110891
0.909808386047966 -0.0224802097110891
0.91204793629237 -0.021189739164762
0.91204793629237 -0.021189739164762
0.914263620845547 -0.0199376248371122
0.914263620845547 -0.0199376248371122
0.916455260559085 -0.0187232731541404
0.916455260559085 -0.0187232731541404
0.918622679025002 -0.0175458803400546
0.918622679025002 -0.0175458803400546
0.920765728277278 -0.0164033485316224
0.920765728277278 -0.0164033485316224
0.92288428483903 -0.0152955853884862
0.92288428483903 -0.0152955853884862
0.924978223968493 -0.0142214061224579
0.924978223968493 -0.0142214061224579
0.927047418674492 -0.0131796552335877
0.927047418674492 -0.0131796552335877
0.929091739747344 -0.0121692771390006
0.929091739747344 -0.0121692771390006
0.931111055790842 -0.0111890072328639
0.931111055790842 -0.0111890072328639
0.933105233255321 -0.010237739490144
0.933105233255321 -0.010237739490144
0.935074136471751 -0.00931418534863163
0.935074136471751 -0.00931418534863163
0.93701762768687 -0.00841724251059756
0.93701762768687 -0.00841724251059756
0.938935567099296 -0.00754557808782926
0.938935567099296 -0.00754557808782926
0.940827812896621 -0.00669817653220495
0.940827812896621 -0.00669817653220495
0.942694221293448 -0.00587376526087599
0.942694221293448 -0.00587376526087599
0.944534646570336 -0.00507040016292251
0.944534646570336 -0.00507040016292251
0.946348943247426 -0.00428664025994444
0.946348943247426 -0.00428664025994444
0.94813698500891 -0.00352178517344053
0.94813698500891 -0.00352178517344053
0.949898653783079 -0.00277451184168712
0.949898653783079 -0.00277451184168712
0.951633826839863 -0.00204279100370273
0.951633826839863 -0.00204279100370273
0.953342376754181 -0.00132542688196275
0.953342376754181 -0.00132542688196275
0.955024171531698 -0.000620905777221863
0.955024171531698 -0.000620905777221863
0.956679074736555 7.24344399698802e-05
0.956679074736555 7.24344399698802e-05
0.958306945621007 0.00075600097531365
0.958306945621007 0.00075600097531365
0.959907639256842 0.00143136554751701
0.959907639256842 0.00143136554751701
0.961481006668517 0.00210008399026407
0.961481006668517 0.00210008399026407
0.963026894967878 0.00276358395859663
0.963026894967878 0.00276358395859663
0.964545147490395 0.00342338152806551
0.964545147490395 0.00342338152806551
0.966035603932786 0.0040807868139568
0.966035603932786 0.0040807868139568
0.967498100491927 0.0047378106594133
0.967498100491927 0.0047378106594133
0.96893247089313 0.00539578346432051
0.96893247089313 0.00539578346432051
0.970338552765987 0.00605530449065179
0.970338552765987 0.00605530449065179
0.971716183190724 0.00671796750600124
0.971716183190724 0.00671796750600124
0.973065194976768 0.00738521006184354
0.973065194976768 0.00738521006184354
0.974385416836119 0.00805817686082883
0.974385416836119 0.00805817686082883
0.975676673585858 0.00873820602555396
0.975676673585858 0.00873820602555396
0.976938786351306 0.00942643899305904
0.976938786351306 0.00942643899305904
0.978171572769663 0.0101243414119624
0.978171572769663 0.0101243414119624
0.979374847193949 0.0108327757392271
0.979374847193949 0.0108327757392271
0.980548420897053 0.0115534562811056
0.980548420897053 0.0115534562811056
0.981692102275695 0.0122866488156959
0.981692102275695 0.0122866488156959
0.982805697054118 0.0130345261047461
0.982805697054118 0.0130345261047461
0.983889008487314 0.0137942794801964
0.983889008487314 0.0137942794801964
0.984941837563554 0.0145774103042586
0.984941837563554 0.0145774103042586
0.985963987538875 0.0153744601850533
0.985963987538875 0.0153744601850533
0.986955293871898 0.0161844284963004
0.986955293871898 0.0161844284963004
0.987915599833477 0.0169957015385691
0.987915599833477 0.0169957015385691
0.988844737515014 0.0178311895246023
0.988844737515014 0.0178311895246023
0.989742528600301 0.0186486868110704
0.989742528600301 0.0186486868110704
0.99060878527017 0.0195072192759684
0.99060878527017 0.0195072192759684
0.991443311095353 0.0202998325408948
0.991443311095353 0.0202998325408948
0.992245901916331 0.0211900391913528
0.992245901916331 0.0211900391913528
0.993016346708979 0.021884603467605
0.993016346708979 0.021884603467605
0.993754428434762 0.022853476048436
0.993754428434762 0.022853476048436
0.994459924874238 0.0232446836940792
0.994459924874238 0.0232446836940792
0.995132609442585 0.0244960916379837
0.995132609442585 0.0244960916379837
0.995772251985857 0.0239056489876877
0.995772251985857 0.0239056489876877
0.996378619222741 0.026607096660041
0.996378619222741 0.026607096660041
0.996951451351245 0.0208580236366527
0.996951451351245 0.0208580236366527
0.997490457224481 0.0442712746950529
0.997490457224481 0.0442712746950529
0.997478334975398 0.0871281852896326
0.997478334975398 0.0871281852896326
0.996936121805689 0.0884940142197151
0.996936121805689 0.0884940142197151
0.99635949578818 0.0983629580826
0.99635949578818 0.0983629580826
0.995748604477053 0.113751950422688
0.995748604477053 0.113751950422688
0.995103604936604 0.126309392533314
0.995103604936604 0.126309392533314
0.99442466435551 0.138113099937768
0.99442466435551 0.138113099937768
0.993711951566385 0.148240088725319
0.993711951566385 0.148240088725319
0.992965637149192 0.157460795877164
0.992965637149192 0.157460795877164
0.992185893746063 0.165697839579648
0.992185893746063 0.165697839579648
0.991372896383954 0.17330975883104
0.991372896383954 0.17330975883104
0.990526822804567 0.180318547899207
0.990526822804567 0.180318547899207
0.989647853801058 0.186882403539844
0.989647853801058 0.186882403539844
0.988736173561003 0.193028297152382
0.988736173561003 0.193028297152382
0.987791970015147 0.198834947197302
0.987791970015147 0.198834947197302
0.986815435191417 0.204338088135041
0.986815435191417 0.204338088135041
0.985806765573752 0.209582105463513
0.985806765573752 0.209582105463513
0.984766162465243 0.214674608289865
0.984766162465243 0.214674608289865
0.983693830569803 0.219674992183101
0.983693830569803 0.219674992183101
0.982589962362151 0.224516216339549
0.982589962362151 0.224516216339549
0.981454742892759 0.229199632852918
0.981454742892759 0.229199632852918
0.980288358104449 0.233730906699187
0.980288358104449 0.233730906699187
0.979090994985424 0.238108645771292
0.979090994985424 0.238108645771292
0.97786284163375 0.242333165796328
0.97786284163375 0.242333165796328
0.976604087322026 0.246405742621628
0.976604087322026 0.246405742621628
0.975314922562184 0.250327542744185
0.975314922562184 0.250327542744185
0.973995539170345 0.254100731379912
0.973995539170345 0.254100731379912
0.97264613033167 0.257727392540216
0.97264613033167 0.257727392540216
0.97126689066515 0.261210094063419
0.97126689066515 0.261210094063419
0.96985801628824 0.264551420582824
0.96985801628824 0.264551420582824
0.968419704881319 0.267754185441734
0.968419704881319 0.267754185441734
0.96695215575189 0.270821291015379
0.96695215575189 0.270821291015379
0.965455569898454 0.273755729068879
0.965455569898454 0.273755729068879
0.963930149337202 0.276560594875892
0.963930149337202 0.276560594875892
0.962376091361253 0.27923916874146
0.962376091361253 0.27923916874146
0.960793590973396 0.281794853958184
0.960793590973396 0.281794853958184
0.959182843878838 0.28423119171715
0.959182843878838 0.28423119171715
0.957544046529068 0.286551900205704
0.957544046529068 0.286551900205704
0.955877396141575 0.288760896855113
0.955877396141575 0.288760896855113
0.954183090719341 0.290862299015141
0.954183090719341 0.290862299015141
0.952461329070076 0.292860497072825
0.952461329070076 0.292860497072825
0.950712310825188 0.294760159665897
0.950712310825188 0.294760159665897
0.948936236458463 0.296566310181268
0.948936236458463 0.296566310181268
0.947133307304441 0.298284427432151
0.947133307304441 0.298284427432151
0.945303725576481 0.299920320288218
0.945303725576481 0.299920320288218
0.943447694384482 0.301481016128718
0.943447694384482 0.301481016128718
0.941565417752263 0.302971475650457
0.941565417752263 0.302971475650457
0.93965710063458 0.304407713248832
0.93965710063458 0.304407713248832
0.937722948865104 0.305811651841165
0.937722948865104 0.305811651841165
0.935763166278885 0.307170169989236
0.935763166278885 0.307170169989236
0.933777953387112 0.308472545918434
0.933777953387112 0.308472545918434
0.931767510836871 0.309723169735797
0.931767510836871 0.309723169735797
0.929732039683895 0.310918751479784
0.929732039683895 0.310918751479784
0.92767174139535 0.312058898488304
0.92767174139535 0.312058898488304
0.925586817852472 0.313142637862608
0.925586817852472 0.313142637862608
0.923477471353046 0.314169742231593
0.923477471353046 0.314169742231593
0.921343904613719 0.315140062104995
0.921343904613719 0.315140062104995
0.919186320772148 0.316053868392904
0.919186320772148 0.316053868392904
0.917004923388992 0.316911535449136
0.917004923388992 0.316911535449136
0.914799916449709 0.317713767551282
0.914799916449709 0.317713767551282
0.912571504366199 0.318461318859534
0.912571504366199 0.318461318859534
0.910319891978244 0.319155354194927
0.910319891978244 0.319155354194927
0.908045284554783 0.319796610606485
0.908045284554783 0.319796610606485
0.905747887794986 0.320389628012238
0.905747887794986 0.320389628012238
0.903427907389178 0.320935440528215
0.903427907389178 0.320935440528215
0.901085546477479 0.321430790794798
0.901085546477479 0.321430790794798
0.898721007212319 0.321876158867664
0.898721007212319 0.321876158867664
0.896334491900469 0.322271622517427
0.896334491900469 0.322271622517427
0.893926203003615 0.322617210512125
0.893926203003615 0.322617210512125
0.891496343135503 0.322913083990763
0.891496343135503 0.322913083990763
0.889045115059035 0.323159540249497
0.889045115059035 0.323159540249497
0.886572721683311 0.323356959614131
0.886572721683311 0.323356959614131
0.884079366060591 0.323505856306028
0.884079366060591 0.323505856306028
0.88156525138322 0.32360684083962
0.88156525138322 0.32360684083962
0.879030580980473 0.323660644935529
0.879030580980473 0.323660644935529
0.876475558315359 0.323668113785322
0.876475558315359 0.323668113785322
0.873900386981336 0.323630261561395
0.873900386981336 0.323630261561395
0.871305270698987 0.323548007845715
0.871305270698987 0.323548007845715
0.868690413312618 0.323423295704434
0.868690413312618 0.323423295704434
0.86605601877998 0.323260814466573
0.86605601877998 0.323260814466573
0.863402289986896 0.323058816956363
0.863402289986896 0.323058816956363
0.860729427320967 0.322814275766842
0.860729427320967 0.322814275766842
0.858037630778444 0.32252814636245
0.858037630778444 0.32252814636245
0.855327100276328 0.322199675980636
0.855327100276328 0.322199675980636
0.852598035648059 0.321828659953338
0.852598035648059 0.321828659953338
0.849850636639242 0.321414813342707
0.849850636639242 0.321414813342707
0.847085102903393 0.320957999580429
0.847085102903393 0.320957999580429
0.844301633997729 0.320458121391872
0.844301633997729 0.320458121391872
0.841500429378983 0.319915197345517
0.841500429378983 0.319915197345517
0.838681688399261 0.319329266373934
0.838681688399261 0.319329266373934
0.835845610301919 0.318700493395076
0.835845610301919 0.318700493395076
0.832992394217483 0.318029035192196
0.832992394217483 0.318029035192196
0.830122239159597 0.317315259584085
0.830122239159597 0.317315259584085
0.827235344021006 0.316559217013092
0.827235344021006 0.316559217013092
0.824331907569565 0.31576263699635
0.824331907569565 0.31576263699635
0.821412128266253 0.314926403375556
0.821412128266253 0.314926403375556
0.818476202137024 0.314048648958723
0.818476202137024 0.314048648958723
0.81552432338416 0.313128828602016
0.81552432338416 0.313128828602016
0.812556685895298 0.312166866004152
0.812556685895298 0.312166866004152
0.809573483271153 0.31116229019463
0.809573483271153 0.31116229019463
0.806574908822308 0.310114797657635
0.806574908822308 0.310114797657635
0.803561155566109 0.309024092369389
0.803561155566109 0.309024092369389
0.800532416223676 0.307889910472227
0.800532416223676 0.307889910472227
0.797488883217013 0.30671203311924
0.797488883217013 0.30671203311924
0.794430748666237 0.305490268014249
0.794430748666237 0.305490268014249
0.791358204386889 0.304224450306581
0.791358204386889 0.304224450306581
0.788271441887384 0.302914450799044
0.788271441887384 0.302914450799044
0.785170652366543 0.301560166076361
0.785170652366543 0.301560166076361
0.782056026711237 0.300161487241324
0.782056026711237 0.300161487241324
0.778927755494141 0.298718516679143
0.778927755494141 0.298718516679143
0.775786028964539 0.297232076431239
0.775786028964539 0.297232076431239
0.772631035644253 0.295701362471875
0.772631035644253 0.295701362471875
0.769462960577602 0.294125196647764
0.769462960577602 0.294125196647764
0.766281987946897 0.292503390348285
0.766281987946897 0.292503390348285
0.763088301478527 0.290835321962961
0.763088301478527 0.290835321962961
0.759882084442722 0.289120467926824
0.759882084442722 0.289120467926824
0.75666351965351 0.287358261431463
0.75666351965351 0.287358261431463
0.753432789468822 0.285548151268054
0.753432789468822 0.285548151268054
0.75019007579078 0.283689570850549
0.75019007579078 0.283689570850549
0.746935560066135 0.281781924079746
0.746935560066135 0.281781924079746
0.743669423286889 0.279824610764669
0.743669423286889 0.279824610764669
0.740391845991066 0.277816980204491
0.740391845991066 0.277816980204491
0.73710300826365 0.275758352832112
0.73710300826365 0.275758352832112
0.733803089737697 0.273647996371925
0.733803089737697 0.273647996371925
0.730492269595575 0.271485151548179
0.730492269595575 0.271485151548179
0.727170726570403 0.269267980332983
0.727170726570403 0.269267980332983
0.723838637422659 0.266996062669904
0.723838637422659 0.266996062669904
0.720496172522364 0.264669973127558
0.720496172522364 0.264669973127558
0.717143500210088 0.262289024033802
0.717143500210088 0.262289024033802
0.71378078820539 0.259852845218234
0.71378078820539 0.259852845218234
0.710408203612286 0.257360981704956
0.710408203612286 0.257360981704956
0.707025912924954 0.254812943881966
0.707025912924954 0.254812943881966
0.703634082033686 0.252208163904731
0.703634082033686 0.252208163904731
0.700232876231059 0.249546011468331
0.700232876231059 0.249546011468331
0.696822460218348 0.246825785437713
0.696822460218348 0.246825785437713
0.693402998112169 0.244046698875661
0.693402998112169 0.244046698875661
0.689974653451328 0.241207879183168
0.689974653451328 0.241207879183168
0.686537589203915 0.238308338731301
0.686537589203915 0.238308338731301
0.683091967774602 0.235347044427562
0.683091967774602 0.235347044427562
0.679637951012162 0.232322614654493
0.679637951012162 0.232322614654493
0.676175700210213 0.229232525759983
0.676175700210213 0.229232525759983
0.672705373643714 0.22607626418084
0.672705373643714 0.22607626418084
0.669227122872556 0.222854019079241
0.669227122872556 0.222854019079241
0.665741097867639 0.219564439970129
0.665741097867639 0.219564439970129
0.662247447944769 0.21620654667306
0.662247447944769 0.21620654667306
0.658746321777452 0.212779113230445
0.658746321777452 0.212779113230445
0.655237867409954 0.209280747097854
0.655237867409954 0.209280747097854
0.651722232270615 0.205709843501703
0.651722232270615 0.205709843501703
0.64819956318541 0.202064487236888
0.64819956318541 0.202064487236888
0.64467000639176 0.198342567567344
0.64467000639176 0.198342567567344
0.64113370755258 0.194541429374854
0.64113370755258 0.194541429374854
0.637590811770564 0.190658307507371
0.637590811770564 0.190658307507371
0.634041463602699 0.186689237662296
0.634041463602699 0.186689237662296
0.630485807075007 0.182631847295913
0.630485807075007 0.182631847295913
0.626923985697494 0.17847102957913
0.626923985697494 0.17847102957913
0.623356140235952 0.17420101232281
0.623356140235952 0.17420101232281
0.619782392421046 0.169834224687574
0.619782392421046 0.169834224687574
0.616202854163071 0.165372564230167
0.616202854163071 0.165372564230167
0.612617636554286 0.160816565181251
0.612617636554286 0.160816565181251
0.609026849961526 0.156168269756745
0.609026849961526 0.156168269756745
0.605430604056099 0.151429115426348
0.605430604056099 0.151429115426348
0.601829007843979 0.146600248677885
0.601829007843979 0.146600248677885
0.598222169696326 0.141682479569376
0.598222169696326 0.141682479569376
0.594610197380298 0.136676250543318
0.594610197380298 0.136676250543318
0.590993198090154 0.131581779454524
0.590993198090154 0.131581779454524
0.587371278478638 0.126398869959513
0.587371278478638 0.126398869959513
0.583744544688623 0.121127190444722
0.583744544688623 0.121127190444722
0.580113102385021 0.115765650039552
0.580113102385021 0.115765650039552
0.576477056786936 0.110317632420642
0.576477056786936 0.110317632420642
0.572836513334584 0.10478031438575
0.572836513334584 0.10478031438575
0.569191580252282 0.0991440209927902
0.569191580252282 0.0991440209927902
0.565542366421941 0.0934027849608387
0.565542366421941 0.0934027849608387
0.561888980438209 0.0875490800237775
0.561888980438209 0.0875490800237775
0.558231530639146 0.0815735136322969
0.558231530639146 0.0815735136322969
0.554570125137353 0.0754653117338894
0.554570125137353 0.0754653117338894
0.550904871851275 0.0692108693077945
0.550904871851275 0.0692108693077945
0.547235878536635 0.0627948319052837
0.547235878536635 0.0627948319052837
0.543563252818015 0.0561962021331995
0.543563252818015 0.0561962021331995
0.539887102220555 0.0493924350446484
0.539887102220555 0.0493924350446484
0.536207534201772 0.0423469083809128
0.536207534201772 0.0423469083809128
0.53252465618348 0.0350412767179556
0.53252465618348 0.0350412767179556
0.528838575583808 0.0272900878797801
0.528838575583808 0.0272900878797801
0.525149384360149 0.0190174358751476
0.525149384360149 0.0190174358751476
0.52145704106027 0.0104077781216841
0.52145704106027 0.0104077781216841
0.517761435850883 0.00153537247852117
0.517761435850883 0.00153537247852117
0.5140624580525 -0.00755477349864301
0.5140624580525 -0.00755477349864301
0.510359996819408 -0.0167955113197861
0.510359996819408 -0.0167955113197861
0.50665394127606 -0.0261214542565748
0.50665394127606 -0.0261214542565748
0.502944180653657 -0.0354660521537019
0.502944180653657 -0.0354660521537019
0.499230604426869 -0.0447603617913834
0.499230604426869 -0.0447603617913834
0.495513102450628 -0.0539326797722411
0.495513102450628 -0.0539326797722411
0.491791565096982 -0.0629021153133933
0.491791565096982 -0.0629021153133933
0.488065883391933 -0.0715958551108826
0.488065883391933 -0.0715958551108826
0.484335949152236 -0.0798630461770676
0.484335949152236 -0.0798630461770676
0.480601658064142 -0.0874895042185837
0.480601658064142 -0.0874895042185837
0.476863060736625 -0.0945091735674427
0.476863060736625 -0.0945091735674427
0.473120435056089 -0.101012428394712
0.473120435056089 -0.101012428394712
0.469374077802155 -0.106972552331243
0.469374077802155 -0.106972552331243
0.465624286473039 -0.112393794776804
0.465624286473039 -0.112393794776804
0.46187135923019 -0.117268308375361
0.46187135923019 -0.117268308375361
0.45811559484294 -0.121585377737194
0.45811559484294 -0.121585377737194
0.454357292633147 -0.125324272555468
0.454357292633147 -0.125324272555468
0.450596752419878 -0.128459882553484
0.450596752419878 -0.128459882553484
0.446834274464132 -0.13095172170766
0.446834274464132 -0.13095172170766
0.443070159413632 -0.132772314178599
0.443070159413632 -0.132772314178599
0.439304708247692 -0.133733986214
0.439304708247692 -0.133733986214
0.435538229250121 -0.133744160630912
0.435538229250121 -0.133744160630912
0.431771097045962 -0.132980237434783
0.431771097045962 -0.132980237434783
0.428003722377192 -0.13153947181047
0.428003722377192 -0.13153947181047
0.424236515932086 -0.129472774410127
0.424236515932086 -0.129472774410127
0.42046988786365 -0.126843574549237
0.42046988786365 -0.126843574549237
0.416704247684118 -0.123707351381595
0.416704247684118 -0.123707351381595
0.412940004159937 -0.120115698885672
0.412940004159937 -0.120115698885672
0.409177565207276 -0.116116784038001
0.409177565207276 -0.116116784038001
0.405417337788097 -0.111759316204456
0.405417337788097 -0.111759316204456
0.401659727806818 -0.10708363758435
0.401659727806818 -0.10708363758435
0.39790514000761 -0.102173068001976
0.39790514000761 -0.102173068001976
0.394153977631547 -0.0971560559530944
0.394153977631547 -0.0971560559530944
0.390406625893004 -0.0919929536255605
0.390406625893004 -0.0919929536255605
0.386663441516771 -0.086591325180899
0.386663441516771 -0.086591325180899
0.382924777521794 -0.0809381288611347
0.382924777521794 -0.0809381288611347
0.379190985662721 -0.0750031161186009
0.379190985662721 -0.0750031161186009
0.375462416352767 -0.0687624352802642
0.375462416352767 -0.0687624352802642
0.371739418587259 -0.062192766266305
0.371739418587259 -0.062192766266305
0.368022339867883 -0.0552713487594098
0.368022339867883 -0.0552713487594098
0.364311526127652 -0.0479747596655589
0.364311526127652 -0.0479747596655589
0.360607321656633 -0.0402780934390469
0.360607321656633 -0.0402780934390469
0.356910069028439 -0.0321447844255918
0.356910069028439 -0.0321447844255918
0.353220109026909 -0.0234226793055514
0.353220109026909 -0.0234226793055514
0.349537769903929 -0.0141288101980854
0.349537769903929 -0.0141288101980854
0.345863340396405 -0.00442623404374652
0.345863340396405 -0.00442623404374652
0.342197099473084 0.00563514233593259
0.342197099473084 0.00563514233593259
0.338539324706187 0.0159978120548576
0.338539324706187 0.0159978120548576
0.334890292227583 0.0266120446995112
0.334890292227583 0.0266120446995112
0.331250276685608 0.0374322470425728
0.331250276685608 0.0374322470425728
0.327619551202511 0.0484174091362556
0.327619551202511 0.0484174091362556
0.32399838733255 0.0595297963423835
0.32399838733255 0.0595297963423835
0.320387055020761 0.0707303633156821
0.320387055020761 0.0707303633156821
0.316785822562412 0.0819909455966883
0.316785822562412 0.0819909455966883
0.313194956563142 0.0932160567211111
0.313194956563142 0.0932160567211111
0.309614721522549 0.104346994089724
0.309614721522549 0.104346994089724
0.306045375668752 0.115455308856134
0.306045375668752 0.115455308856134
0.302487172532494 0.126581912105556
0.302487172532494 0.126581912105556
0.298940363871807 0.137738782231318
0.298940363871807 0.137738782231318
0.295405199692214 0.148944212533562
0.295405199692214 0.148944212533562
0.2918819282145 0.160211417944074
0.2918819282145 0.160211417944074
0.288370795843205 0.17155179391353
0.288370795843205 0.17155179391353
0.284872047135873 0.18297567388267
0.284872047135873 0.18297567388267
0.281385924773055 0.194493224065617
0.281385924773055 0.194493224065617
0.277912669529092 0.206113050582792
0.277912669529092 0.206113050582792
0.274452520243673 0.217856036521294
0.274452520243673 0.217856036521294
0.271005713760514 0.229797636404897
0.271005713760514 0.229797636404897
0.267572460961276 0.241910100933694
0.267572460961276 0.241910100933694
0.264152905376463 0.254105363816156
0.264152905376463 0.254105363816156
0.260747179045793 0.266360630119898
0.260747179045793 0.266360630119898
0.257355413935783 0.278643669508614
0.257355413935783 0.278643669508614
0.253977741951996 0.290929289379095
0.253977741951996 0.290929289379095
0.250614294951164 0.30319421294037
0.250614294951164 0.30319421294037
0.24726520475316 0.315418220243549
0.24726520475316 0.315418220243549
0.243930603152854 0.327582565053878
0.243930603152854 0.327582565053878
0.240610621931804 0.33966847385861
0.240610621931804 0.33966847385861
0.237305392869824 0.351662709736633
0.237305392869824 0.351662709736633
0.234015047756397 0.363527151264087
0.234015047756397 0.363527151264087
0.230739718698176 0.375208716419622
0.230739718698176 0.375208716419622
0.227479552619949 0.386740629370084
0.227479552619949 0.386740629370084
0.224234717415226 0.398167088566183
0.224234717415226 0.398167088566183
0.22100538181043 0.409492478134345
0.22100538181043 0.409492478134345
0.21779171366905 0.420730927967286
0.21779171366905 0.420730927967286
0.214593879991287 0.431890134595182
0.214593879991287 0.431890134595182
0.211412046914005 0.442976730901926
0.211412046914005 0.442976730901926
0.208246379710989 0.453994722217553
0.208246379710989 0.453994722217553
0.205097042793527 0.464946827981086
0.205097042793527 0.464946827981086
0.201964199711296 0.475833529716934
0.201964199711296 0.475833529716934
0.198848013153569 0.486656831852291
0.198848013153569 0.486656831852291
0.195748644950742 0.497404980944622
0.195748644950742 0.497404980944622
0.19266625651575 0.50805728011083
0.19266625651575 0.50805728011083
0.18960103196768 0.518636529292563
0.18960103196768 0.518636529292563
0.186553188727806 0.529169352613617
0.186553188727806 0.529169352613617
0.183522944450062 0.539660802477946
0.183522944450062 0.539660802477946
0.180510514110395 0.550121209788447
0.180510514110395 0.550121209788447
0.177516109998608 0.56055693715321
0.177516109998608 0.56055693715321
0.174539941711482 0.570973607824511
0.174539941711482 0.570973607824511
0.171582216147182 0.58137519238247
0.171582216147182 0.58137519238247
0.168643137500946 0.591764803129597
0.168643137500946 0.591764803129597
0.165722907262068 0.602144626900257
0.165722907262068 0.602144626900257
0.162821724212178 0.612515989687828
0.162821724212178 0.612515989687828
0.159939784424821 0.622880847691576
0.159939784424821 0.622880847691576
0.157077281275219 0.633243485037476
0.157077281275219 0.633243485037476
0.154234407238945 0.64360026183847
0.154234407238945 0.64360026183847
0.151411355990545 0.653945132908142
0.151411355990545 0.653945132908142
0.14860831882816 0.664276073632905
0.14860831882816 0.664276073632905
0.145825484132729 0.674589609043589
0.145825484132729 0.674589609043589
0.143063037375149 0.684882607348923
0.143063037375149 0.684882607348923
0.140321161124875 0.695151835362015
0.140321161124875 0.695151835362015
0.137600035059965 0.705393864985566
0.137600035059965 0.705393864985566
0.134899835978564 0.715605352979162
0.134899835978564 0.715605352979162
0.132220737811832 0.725782595520221
0.132220737811832 0.725782595520221
0.129562911638317 0.735922329847221
0.129562911638317 0.735922329847221
0.126926525699768 0.746019732520991
0.126926525699768 0.746019732520991
0.12431174541839 0.756092926204583
0.12431174541839 0.756092926204583
0.121718721661972 0.766129230633826
0.121718721661972 0.766129230633826
0.119147544383587 0.7760930258675
0.119147544383587 0.7760930258675
0.116598285602265 0.785975118499982
0.116598285602265 0.785975118499982
0.114071018460809 0.795762330194056
0.114071018460809 0.795762330194056
0.111565817242515 0.805443490454527
0.111565817242515 0.805443490454527
0.109082757380357 0.815008483253475
0.109082757380357 0.815008483253475
0.106621915465533 0.824448336837052
0.106621915465533 0.824448336837052
0.104183369255386 0.833754370965334
0.104183369255386 0.833754370965334
0.10176719768069 0.842918644775211
0.10176719768069 0.842918644775211
0.0993734808523222 0.851932748684162
0.0993734808523222 0.851932748684162
0.0970023000673063 0.860791328926405
0.0970023000673063 0.860791328926405
0.094653737814252 0.869477321161018
0.094653737814252 0.869477321161018
0.0923278793413425 0.877976829022956
0.0923278793413425 0.877976829022956
0.0900248513029538 0.886302497326527
0.0900248513029538 0.886302497326527
0.0877448218987965 0.894455327099847
0.0877448218987965 0.894455327099847
0.0854879580742897 0.902426255513257
0.0854879580742897 0.902426255513257
0.0832544233921595 0.910210698631524
0.0832544233921595 0.910210698631524
0.0810443780801773 0.917800124510862
0.0810443780801773 0.917800124510862
0.0788579790807683 0.925184955762484
0.0788579790807683 0.925184955762484
0.0766953801024716 0.932354043302703
0.0766953801024716 0.932354043302703
0.0745567316732353 0.939294660244037
0.0745567316732353 0.939294660244037
0.0724421811955261 0.945992853123531
0.0724421811955261 0.945992853123531
0.0703518730032321 0.952432740091412
0.0703518730032321 0.952432740091412
0.0682859484203445 0.958598770658213
0.0682859484203445 0.958598770658213
0.0662445458213835 0.964462170008197
0.0662445458213835 0.964462170008197
0.0642278142069964 0.970008723164519
0.0642278142069964 0.970008723164519
0.0622359916125484 0.975228136595182
0.0622359916125484 0.975228136595182
0.060269345060078 0.980090658702018
0.060269345060078 0.980090658702018
0.0583281293731638 0.984568050455056
0.0583281293731638 0.984568050455056
0.056412587255636 0.988628715718269
0.056412587255636 0.988628715718269
0.0545229495284704 0.992236735408523
0.0545229495284704 0.992236735408523
0.0526594353731157 0.995352261277877
0.0526594353731157 0.995352261277877
0.0508222525811103 0.997931376225994
0.0508222525811103 0.997931376225994
0.0490115978098677 0.999925662039912
0.0490115978098677 0.999925662039912
0.0472276568444829 1.00128179471324
0.0472276568444829 1.00128179471324
0.0454706048654214 1.0019410093165
0.0454706048654214 1.0019410093165
0.0437406067219421 1.00183769523749
0.0437406067219421 1.00183769523749
0.0420378173763272 1.00090284072096
0.0420378173763272 1.00090284072096
0.0403624348877446 0.999056499331566
0.0403624348877446 0.999056499331566
0.0387147692959706 0.996203786085908
0.0387147692959706 0.996203786085908
0.0370951245212461 0.992247335314302
0.0370951245212461 0.992247335314302
0.0355037790377168 0.987076822774245
0.0355037790377168 0.987076822774245
0.0339409866173127 0.980570231569182
0.0339409866173127 0.980570231569182
0.0324069770854766 0.972591618925251
0.0324069770854766 0.972591618925251
0.0309019570882568 0.962988727616005
0.0309019570882568 0.962988727616005
0.029426110870245 0.951590391297996
0.029426110870245 0.951590391297996
0.0279796010628474 0.938200719205869
0.0279796010628474 0.938200719205869
0.0265625694823493 0.92259939859047
0.0265625694823493 0.92259939859047
0.0251751379372293 0.904512018583103
0.0251751379372293 0.904512018583103
0.0238174090441639 0.883672037081443
0.0238174090441639 0.883672037081443
0.0224894880602354 0.85969292813659
0.0224894880602354 0.85969292813659
0.0211918227728714 0.832015384195797
0.0211918227728714 0.832015384195797
0.0199251027843485 0.800246265264251
0.0199251027843485 0.800246265264251
0.0186899339340762 0.763985929990924
0.0186899339340762 0.763985929990924
0.0174868315354852 0.722675692200271
0.0174868315354852 0.722675692200271
0.016316224355953 0.675705024329787
0.016316224355953 0.675705024329787
0.0151784586167603 0.622359812996948
0.0151784586167603 0.622359812996948
0.014073802009629 0.561798115274602
0.014073802009629 0.561798115274602
0.0130024477263281 0.492995588562195
0.0130024477263281 0.492995588562195
0.0119645184977614 0.414686218933242
0.0119645184977614 0.414686218933242
0.0109600706388761 0.325198543745797
0.0109600706388761 0.325198543745797
0.00998909809566319 0.222593978058746
0.00998909809566319 0.222593978058746
0.0090515476780568 0.104003295349938
0.0090515476780568 0.104003295349938
0.00814826725541686 -0.0357497229603876
0.00814826725541686 -0.0357497229603876
0.00728152662131935 -0.199589928601838
0.00728152662131935 -0.199589928601838
0.00645329254237001 -0.388777464141121
0.00645329254237001 -0.388777464141121
0.00566507091640377 -0.607098950343768
0.00566507091640377 -0.607098950343768
0.0049179378514777 -0.859094778093031
0.0049179378514777 -0.859094778093031
0.00421257050802527 -1.15118693910737
0.00421257050802527 -1.15118693910737
0.00354927766749212 -1.49315723044534
0.00354927766749212 -1.49315723044534
0.00292802999012412 -1.89927630008186
0.00292802999012412 -1.89927630008186
0.00234849124843317 -2.39463254844931
0.00234849124843317 -2.39463254844931
0.00181237058760964 -3.0358199130503
0.00181237058760964 -3.0358199130503
0.00132733251953002 -3.84412469869823
0.00132733251953002 -3.84412469869823
0.000898095942330108 -4.81439952540319
0.000898095942330108 -4.81439952540319
0.000531962960456469 -6.06469895702725
0.000531962960456469 -6.06469895702725
0.00025720014486003 -7.38694047106967
0.00025720014486003 -7.38694047106967
9.14085472469921e-05 -8.08736956517551
9.14085472469921e-05 -8.08736956517551
1.54740866470834e-05 -8.09272074774541
1.54740866470834e-05 -8.09272074774541
};
\addlegendentry{SA-neg}
\addplot [semithick, black, dotted]
table {%
2.5540991152953e-05 -5.94943467202385
0.000773317710730661 -5.58494159973152
0.00263939134559525 -5.15462448217707
0.00571045592746766 -4.484643808992
0.0098319741186293 -3.99289391551083
0.0149326972708344 -3.57412697617874
0.0209507097342633 -3.24775808589287
0.0278359436053731 -2.99357590694928
0.0355505158644224 -2.77577767779508
0.0440500798917105 -2.58986374556935
0.0533011769221874 -2.42664350906702
0.0632631119600137 -2.29330943914553
0.0739085699633092 -2.17642728964266
0.0852069261493234 -2.07353498985604
0.0971303210322775 -1.98107352964892
0.109650152736985 -1.89812070766932
0.122738047226157 -1.82425308297987
0.136368431694138 -1.75645536253363
0.150514304121294 -1.69436792248478
0.165150071331601 -1.63657286207175
0.180249333411731 -1.58293196115008
0.195786256296608 -1.53288116363388
0.211735555080796 -1.48547451997256
0.228071450111004 -1.44053235331218
0.244768700026497 -1.39746400059683
0.261801623610383 -1.35629499673183
0.279144793109946 -1.31648403551365
0.29677282013116 -1.27728551522857
0.314660060343543 -1.23840365250376
0.332780926817821 -1.19992573557583
0.351109479982409 -1.16240920177292
0.369618992670922 -1.12429878668574
0.388282205138335 -1.08319270477231
0.40707245529821 -1.03847151118689
0.425964365932965 -0.993352905421463
0.44492986465634 -0.95105427171346
0.463924342309323 -0.894654909929206
0.482897213384112 -0.803414427749084
0.501807839761295 -0.681275246022699
0.520627034962177 -0.553455504833005
0.539334126842132 -0.439019684231117
0.55793516931223 -0.352848127401154
0.576441107070007 -0.298209748949642
0.594846512111673 -0.267768414207392
0.613128535964214 -0.251950947942725
0.631263780733663 -0.243909405565877
0.649231171346706 -0.239752759369319
0.667010645533265 -0.237670598887701
0.684581597759897 -0.236839632747438
0.7019217494189 -0.236760608515661
0.719008399308687 -0.237088896691083
0.735818820759594 -0.237615328408158
0.752330253554193 -0.238233532203948
0.768519920093407 -0.238897397504997
0.784364758327347 -0.239579342641215
0.799841332175469 -0.240248938028939
0.814926268727317 -0.240871366452122
0.829596286898538 -0.241413252993095
0.843828204280797 -0.241863453484346
0.857598703781274 -0.242282976221023
0.8708818744919 -0.242685305864862
0.883650900895407 -0.243088450868734
0.895880119192983 -0.243463233540567
0.907545150680221 -0.243679500944203
0.918622679025002 -0.243353567866739
0.929091739747344 -0.241901821241857
0.938935567099296 -0.238805152602788
0.94813698500891 -0.233534627664432
0.956679074736555 -0.226008094456926
0.964545147490395 -0.216739269190683
0.971716183190724 -0.206723873740116
0.978171572769663 -0.197389835975503
0.983889008487314 -0.190287503564471
0.988844737515014 -0.186842794548963
0.993016346708979 -0.188069445712845
0.996378619222741 -0.192841404960358
0.99635949578818 -0.0950612300419928
0.992965637149192 -0.00996176038102282
0.988736173561003 0.0409280953857584
0.983693830569803 0.0792264768570178
0.97786284163375 0.111744444339923
0.97126689066515 0.138971765196537
0.963930149337202 0.161385960580494
0.955877396141575 0.179576912547156
0.947133307304441 0.194217723762729
0.937722948865104 0.206199226778431
0.92767174139535 0.21642930678954
0.917004923388992 0.2248014968225
0.905747887794986 0.231371663437357
0.893926203003615 0.236316345367614
0.88156525138322 0.23967694015971
0.868690413312618 0.241552206195658
0.855327100276328 0.242115494347177
0.841500429378983 0.241360575137588
0.827235344021006 0.239290767004606
0.812556685895298 0.235959761334709
0.797488883217013 0.231350349687607
0.782056026711237 0.225435631617905
0.766281987946897 0.218211547664136
0.75019007579078 0.209632048143758
0.733803089737697 0.199623360705432
0.717143500210088 0.188091370654548
0.700232876231059 0.174965901529069
0.683091967774602 0.160169530909851
0.665741097867639 0.143561985434796
0.64819956318541 0.124994487843168
0.630485807075007 0.104227160770267
0.612617636554286 0.0807633984871397
0.594610197380298 0.0546545780935048
0.576477056786936 0.026002463186752
0.558231530639146 -0.00539584303360652
0.539887102220555 -0.0407118337080974
0.52145704106027 -0.0836369713343047
0.502944180653657 -0.134320763430705
0.484335949152236 -0.183692143480193
0.465624286473039 -0.220451947531571
0.446834274464132 -0.242270194131049
0.428003722377192 -0.244759558406241
0.409177565207276 -0.229999181140433
0.390406625893004 -0.20595980556307
0.371739418587259 -0.175941731439802
0.353220109026909 -0.136270794793503
0.334890292227583 -0.0843208712127
0.316785822562412 -0.0265390273379415
0.298940363871807 0.0315994367588208
0.281385924773055 0.0908271302586845
0.264152905376463 0.153284280592882
0.24726520475316 0.217763029305746
0.230739718698176 0.280665774868944
0.214593879991287 0.340177634147779
0.198848013153569 0.397655892611854
0.183522944450062 0.453286329411582
0.168643137500946 0.508101926807011
0.154234407238945 0.562934106278342
0.140321161124875 0.617907725664565
0.126926525699768 0.67274703338484
0.114071018460809 0.727208396795647
0.10176719768069 0.779783934326174
0.0900248513029538 0.829278789723339
0.0788579790807683 0.875204948177563
0.0682859484203445 0.917105860564244
0.0583281293731638 0.953587337842787
0.0490115978098677 0.982564384840076
0.0403624348877446 0.999829537818408
0.0324069770854766 0.998233132459804
0.0251751379372293 0.96527284329771
0.0186899339340762 0.877219331739929
0.0130024477263281 0.687646987723944
0.00814826725541686 0.295235729906862
0.00421257050802527 -0.564662034688967
0.00132733251953002 -2.69287010902932
1.54740866470834e-05 -6.18109716402547
};
\addlegendentry{Inversion, $\lambda = \num{2e-3}$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2.5540991152953e-05 -5.08413784616254
0.000773317710730661 -4.85299040708008
0.00263939134559525 -4.53195795344663
0.00571045592746766 -3.97958451577924
0.0098319741186293 -3.56847152293755
0.0149326972708344 -3.21119232518948
0.0209507097342633 -2.93058812140374
0.0278359436053731 -2.71102684760425
0.0355505158644224 -2.52098364648948
0.0440500798917105 -2.35751621791672
0.0533011769221874 -2.21278670374037
0.0632631119600137 -2.09434457700765
0.0739085699633092 -1.98985623407553
0.0852069261493234 -1.89734567899055
0.0971303210322775 -1.81366163446566
0.109650152736985 -1.73811837321737
0.122738047226157 -1.6704605048171
0.136368431694138 -1.60790404627977
0.150514304121294 -1.55019420938494
0.165150071331601 -1.49602974182074
0.180249333411731 -1.44532298743729
0.195786256296608 -1.39756075804138
0.211735555080796 -1.35185073270047
0.228071450111004 -1.30802425058558
0.244768700026497 -1.26550436771763
0.261801623610383 -1.224289124934
0.279144793109946 -1.18381964629796
0.29677282013116 -1.14332914534492
0.314660060343543 -1.10245586611763
0.332780926817821 -1.06116459748216
0.351109479982409 -1.01979538442405
0.369618992670922 -0.976656787822613
0.388282205138335 -0.929244276135245
0.40707245529821 -0.876625001510629
0.425964365932965 -0.821025213210702
0.44492986465634 -0.763789101832597
0.463924342309323 -0.688980302782226
0.482897213384112 -0.581564535625221
0.501807839761295 -0.455205569534219
0.520627034962177 -0.347959381974183
0.539334126842132 -0.287152446256402
0.55793516931223 -0.266076538843125
0.576441107070007 -0.260685047599923
0.594846512111673 -0.259195725524939
0.613128535964214 -0.259393309775202
0.631263780733663 -0.260041108949917
0.649231171346706 -0.260624159871349
0.667010645533265 -0.261336140202517
0.684581597759897 -0.262139386582562
0.7019217494189 -0.26304021285176
0.719008399308687 -0.264088183314169
0.735818820759594 -0.265310388564509
0.752330253554193 -0.266702866085877
0.768519920093407 -0.268238514355756
0.784364758327347 -0.269875230111397
0.799841332175469 -0.271568267521299
0.814926268727317 -0.273287804193175
0.829596286898538 -0.275026924361543
0.843828204280797 -0.276808205863558
0.857598703781274 -0.27869774652053
0.8708818744919 -0.280659687532436
0.883650900895407 -0.282575840462857
0.895880119192983 -0.284204975324886
0.907545150680221 -0.285183108765146
0.918622679025002 -0.284972365142546
0.929091739747344 -0.283035864909853
0.938935567099296 -0.279146603568822
0.94813698500891 -0.273303463344865
0.956679074736555 -0.266002266483846
0.964545147490395 -0.258134921637827
0.971716183190724 -0.250768337897199
0.978171572769663 -0.245045895587587
0.983889008487314 -0.241957467990923
0.988844737515014 -0.24218195419006
0.993016346708979 -0.245995614486968
0.996378619222741 -0.252017124827776
0.99635949578818 -0.155327923314915
0.992965637149192 -0.0671028649656164
0.988736173561003 -0.013987439952274
0.983693830569803 0.0262388070494866
0.97786284163375 0.0606184015065228
0.97126689066515 0.0895720490643142
0.963930149337202 0.113544550467827
0.955877396141575 0.133122956311674
0.947133307304441 0.148995990700396
0.937722948865104 0.162091452770685
0.92767174139535 0.173360661494394
0.917004923388992 0.182678538176535
0.905747887794986 0.190096251642632
0.893926203003615 0.195795865156675
0.88156525138322 0.199817862530554
0.868690413312618 0.202264494983633
0.855327100276328 0.203317392769321
0.841500429378983 0.202969261636924
0.827235344021006 0.20122316171256
0.812556685895298 0.198135544666808
0.797488883217013 0.193688453959379
0.782056026711237 0.187853739356861
0.766281987946897 0.180627048721048
0.75019007579078 0.171960005037481
0.733803089737697 0.161774918985217
0.717143500210088 0.149972630304029
0.700232876231059 0.136478572115057
0.683091967774602 0.121210051183754
0.665741097867639 0.104018181707323
0.64819956318541 0.0847442524476121
0.630485807075007 0.063133608814698
0.612617636554286 0.0386635074840174
0.594610197380298 0.0113795120948446
0.576477056786936 -0.0186215506646452
0.558231530639146 -0.0515634657283215
0.539887102220555 -0.0886832475398399
0.52145704106027 -0.133845781263171
0.502944180653657 -0.187239336464172
0.484335949152236 -0.239422356592356
0.465624286473039 -0.278609402093122
0.446834274464132 -0.302344102993774
0.428003722377192 -0.306024182017988
0.409177565207276 -0.291786695046766
0.390406625893004 -0.267955508653661
0.371739418587259 -0.237980231539013
0.353220109026909 -0.197979885906117
0.334890292227583 -0.145146534184356
0.316785822562412 -0.0862120080681475
0.298940363871807 -0.0269256074887052
0.281385924773055 0.0334951005775329
0.264152905376463 0.0973478803361072
0.24726520475316 0.163396981215274
0.230739718698176 0.22783559754101
0.214593879991287 0.288719062619101
0.198848013153569 0.347489783939757
0.183522944450062 0.404347932472047
0.168643137500946 0.460417698960848
0.154234407238945 0.516639655164194
0.140321161124875 0.573211887234328
0.126926525699768 0.62991795003185
0.114071018460809 0.686617372118027
0.10176719768069 0.741766055009371
0.0900248513029538 0.794143056014139
0.0788579790807683 0.843367763037062
0.0682859484203445 0.889237504024841
0.0583281293731638 0.930624794036669
0.0490115978098677 0.965990376311732
0.0403624348877446 0.991821052433974
0.0324069770854766 1.00204857338276
0.0251751379372293 0.985913993151685
0.0186899339340762 0.923097735567646
0.0130024477263281 0.773002419167223
0.00814826725541686 0.447071343353533
0.00421257050802527 -0.287512647784308
0.00132733251953002 -2.13775325761372
1.54740866470834e-05 -5.24645931352368
};
\addlegendentry{Inversion, $\lambda = \num{5e-4}$}
\addplot [semithick, black, dashed]
table {%
2.5540991152953e-05 -4.77776788267544
0.000773317710730661 -4.65670614388265
0.00263939134559525 -4.28820558873731
0.00571045592746766 -3.79283372462399
0.0098319741186293 -3.41105767939423
0.0149326972708344 -3.07770376527205
0.0209507097342633 -2.8188245922361
0.0278359436053731 -2.61379543133949
0.0355505158644224 -2.43325471010415
0.0440500798917105 -2.2752598907039
0.0533011769221874 -2.13572500542932
0.0632631119600137 -2.0218581930243
0.0739085699633092 -1.92150098678042
0.0852069261493234 -1.83240004022097
0.0971303210322775 -1.75149303640857
0.109650152736985 -1.67832809337035
0.122738047226157 -1.61260312355771
0.136368431694138 -1.55160734397548
0.150514304121294 -1.49514204892714
0.165150071331601 -1.44202152925286
0.180249333411731 -1.39210166497594
0.195786256296608 -1.3448591405353
0.211735555080796 -1.29942315257609
0.228071450111004 -1.25563440518279
0.244768700026497 -1.2129009699711
0.261801623610383 -1.1711916943715
0.279144793109946 -1.12992836051226
0.29677282013116 -1.08831940769505
0.314660060343543 -1.04595385060085
0.332780926817821 -1.0027167458621
0.351109479982409 -0.958815567583799
0.369618992670922 -0.912433171016699
0.388282205138335 -0.860937593431024
0.40707245529821 -0.80315262961006
0.425964365932965 -0.740752363572294
0.44492986465634 -0.674124422701158
0.463924342309323 -0.58808146610204
0.482897213384112 -0.473243091495387
0.501807839761295 -0.357387071051469
0.520627034962177 -0.290343316970611
0.539334126842132 -0.272847711801646
0.55793516931223 -0.271103797746721
0.576441107070007 -0.271422543822048
0.594846512111673 -0.272637670859531
0.613128535964214 -0.274146103253016
0.631263780733663 -0.275938683334214
0.649231171346706 -0.278532645343467
0.667010645533265 -0.282433375672892
0.684581597759897 -0.288173876757756
0.7019217494189 -0.294751960779739
0.719008399308687 -0.295873571710887
0.735818820759594 -0.29163442042403
0.752330253554193 -0.289932790612624
0.768519920093407 -0.289572837903635
0.784364758327347 -0.290185710286574
0.799841332175469 -0.290686618079072
0.814926268727317 -0.291553876761513
0.829596286898538 -0.293763120752974
0.843828204280797 -0.297289196514125
0.857598703781274 -0.301527216673615
0.8708818744919 -0.305931834654597
0.883650900895407 -0.31016504481702
0.895880119192983 -0.313850304444117
0.907545150680221 -0.316504784669586
0.918622679025002 -0.317530118836681
0.929091739747344 -0.316420946128191
0.938935567099296 -0.313078467096431
0.94813698500891 -0.307730105097437
0.956679074736555 -0.301085447144007
0.964545147490395 -0.29416850859484
0.971716183190724 -0.288078895338915
0.978171572769663 -0.283869037338077
0.983889008487314 -0.282345299777981
0.988844737515014 -0.283952935543333
0.993016346708979 -0.288749832014974
0.996378619222741 -0.295266792395078
0.99635949578818 -0.193775796090352
0.992965637149192 -0.0996701907414505
0.988736173561003 -0.0432791674365797
0.983693830569803 -0.00062986367531183
0.97786284163375 0.0357462979171861
0.97126689066515 0.0663530215726674
0.963930149337202 0.0917073777398755
0.955877396141575 0.112445051778653
0.947133307304441 0.129298175872007
0.937722948865104 0.14324111413647
0.92767174139535 0.155264207571123
0.917004923388992 0.165245727269043
0.905747887794986 0.173244014918092
0.893926203003615 0.179452458234142
0.88156525138322 0.183917454353295
0.868690413312618 0.186747788298953
0.855327100276328 0.188132496284465
0.841500429378983 0.188067143104487
0.827235344021006 0.186557472732726
0.812556685895298 0.183663323790098
0.797488883217013 0.179367610896319
0.782056026711237 0.173643175246977
0.766281987946897 0.166487323780868
0.75019007579078 0.157851766965938
0.733803089737697 0.147657329707546
0.717143500210088 0.135803868366123
0.700232876231059 0.12221696098231
0.683091967774602 0.106813315323663
0.665741097867639 0.0894412255450267
0.64819956318541 0.0699383182023767
0.630485807075007 0.0480461471132898
0.612617636554286 0.0232320796617534
0.594610197380298 -0.00446217350417008
0.576477056786936 -0.0349433055490955
0.558231530639146 -0.068454939780836
0.539887102220555 -0.106289017668785
0.52145704106027 -0.152287985052449
0.502944180653657 -0.206620787313784
0.484335949152236 -0.259779548334703
0.465624286473039 -0.299825557571322
0.446834274464132 -0.324251845845169
0.428003722377192 -0.328354446746853
0.409177565207276 -0.314308306563538
0.390406625893004 -0.290540672205289
0.371739418587259 -0.260584223911794
0.353220109026909 -0.220472344840873
0.334890292227583 -0.167317539296901
0.316785822562412 -0.107979618937635
0.298940363871807 -0.0482981649571057
0.281385924773055 0.0125460901659087
0.264152905376463 0.0768881958554005
0.24726520475316 0.143481867017086
0.230739718698176 0.208449479891515
0.214593879991287 0.269800818037894
0.198848013153569 0.329006864662227
0.183522944450062 0.386271363273246
0.168643137500946 0.44274937241389
0.154234407238945 0.499428226732926
0.140321161124875 0.556530358770457
0.126926525699768 0.613858508821278
0.114071018460809 0.671310019404903
0.10176719768069 0.727324428179005
0.0900248513029538 0.780667790899501
0.0788579790807683 0.830993912641123
0.0682859484203445 0.878189964759381
0.0583281293731638 0.921218621203185
0.0490115978098677 0.958733160227273
0.0403624348877446 0.987462990232731
0.0324069770854766 1.00171702254806
0.0251751379372293 0.991349518725006
0.0186899339340762 0.937220655543009
0.0130024477263281 0.80080544590693
0.00814826725541686 0.498035779115875
0.00421257050802527 -0.192583935672658
0.00132733251953002 -1.94462164388688
1.54740866470834e-05 -4.90380511887827
};
\addlegendentry{Inversion, $\lambda = \num{1e-6}$}
\addplot [semithick, black, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.0120648536140899 -3.06568287037037
0.0340654506222903 -2.6270482033524
0.0487325152944239 -2.31828860533976
0.0653551885895087 -2.12225076533173
0.0995783394911538 -1.86495110032119
0.151890870155097 -1.59294859731005
0.213492541778058 -1.38220791930141
0.315184190171518 -1.09550257828967
0.357229775564968 -0.980330347284954
0.399764263114155 -0.840653386279232
0.450610087310885 -0.615209870269998
0.479944216655152 -0.448577706263173
0.510745052466633 -0.306450272257351
0.564035387442052 -0.269693177255845
0.627103765532226 -0.277044596256147
0.719995175122406 -0.289296961256649
0.798219520040452 -0.294197907256849
0.884266299450302 -0.316252164257753
0.934134319335556 -0.323603583258054
0.97520210041753 -0.316252164257753
0.998669403892944 -0.262341758255544
0.00424241912228532 -0.647066019271303
0.0052202234337609 -0.210881825253437
0.00815363636818763 0.28901466676704
0.0135315600813033 0.695793184783701
0.0208650924173701 0.918786227792834
0.0321098419993392 0.999651836796147
0.0433545915813083 0.980048052795344
0.0800222532616423 0.855073929790225
0.11815662140919 0.703144603784002
0.163624521892804 0.512007709776173
0.228159606450192 0.269410882766236
0.298072614720695 0.00966074475559697
0.359185384187919 -0.16677331125163
0.4119868170076 -0.242737974254742
0.445721065753507 -0.240287501254641
0.487766651146957 -0.179025676252132
0.528345530073193 -0.127565743250024
0.537145768876473 -0.0957095942487189
0.559146365884674 0.0145616907557971
0.603636462056812 0.0807244617585079
0.667682644458462 0.146887232761217
0.744440282909295 0.205698584763627
0.807508660999469 0.22775284176453
0.865688017532266 0.222851895764329
0.916533841728996 0.188545273762924
0.959068329278184 0.119932029760114
0.978135513351957 0.0219131097560981
};
\addlegendentry{Somers \cite{s809}}
\end{axis}

\end{tikzpicture}


==> figures/s809_regularization_l-curve.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis equal,
height=\figheight,
legend pos=south west,
log basis x={10},
log basis y={10},
minor xtick={0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
minor ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 200, 300, 400, 500, 600, 700, 800, 900, 2000, 3000},
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathcal{I}_1\)/\(\displaystyle \mathcal{I}_{1,0}\)},
xmajorgrids,
xmin=0.0332138503407102, xmax=0.219207893138161,
xmode=log,
xtick style={color=black},
xtick={0.01, 0.1, 1.},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.1,.5)},rotate=-90},
ylabel={\(\displaystyle \mathcal{I}_2\)},
ymajorgrids,
ymin=137.700931992188, ymax=1285.68538514185,
ymode=log,
ytick style={color=black},
ytick={100, 1000, 1000}
]
\addplot [semithick, black, mark=x, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.201189127770607 152.41818331257
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.0741375103306659 432.31190105015
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0515849168638916 536.228765584584
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.0411600271644161 645.520612606546
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.0390371535674743 702.506849162487
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.037398437202144 798.695359487336
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid,fill opacity=0}]
table {%
0.0361885268695765 1161.54170017697
};
\addplot [semithick, black, dotted]
table {%
0.201189127770607 152.41818331257
0.0741375103306659 432.31190105015
0.0515849168638916 536.228765584584
0.0411600271644161 645.520612606546
0.0390371535674743 702.506849162487
0.037398437202144 798.695359487336
0.0361885268695765 1161.54170017697
};
\draw (axis cs:0.201189127770607,152.41818331257) node[
%  scale=0.5,
  anchor= east,
  text=black,
  rotate=0.0
]{\,$\num{2e-3}\,$};
\draw (axis cs:0.0741375103306659,432.31190105015) node[
%  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{\,$\num{1e-3}\,$};
\draw (axis cs:0.0515849168638916,536.228765584584) node[
%  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{\,$\num{5e-4}\,$};
\draw[-latex,very thick,draw=black] (axis cs:0.0515849168638916,236.228765584584) -- (axis cs:0.0515849168638916,486.228765584584);
\draw (axis cs:0.0411600271644161,645.520612606546) node[
%  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{\,$\num{2e-4}\,$};
\draw (axis cs:0.0390371535674743,702.506849162487) node[
%  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{\,$\num{1e-4}\,$};
\draw (axis cs:0.037398437202144,798.695359487336) node[
%  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{\,$\num{1e-5}\,$};
\draw (axis cs:0.0361885268695765,1161.54170017697) node[
%  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{\,$\lambda = \num{1e-6}\,$};
\end{axis}

\end{tikzpicture}

